INTEGRAL/IBIS 17-yr hard X-ray all-sky survey

The International Gamma-Ray Astrophysics Laboratory (INTEGRAL), launched in 2002, continues its successful work in observing the sky at energies E>20 keV. The legacy of the mission already includes a large number of discovered or previously poorly studied hard X-ray sources. The growing INTEGRAL archive allows one to conduct an all-sky survey including a number of deep extragalactic fields and the deepest ever hard X-ray survey of the Galaxy. Taking advantage of the data gathered over 17 years with the IBIS coded-mask telescope of INTEGRAL, we conducted survey of hard X-ray sources, providing flux information from 17 to 290 keV. The catalog includes 929 objects, 890 of which exceed a detection threshold of 4.5 sigma and the rest are detected at 4.0-4.5 sigma and belong to known cataloged hard X-ray sources. Among the identified sources of known or suspected nature, 376 are associated with the Galaxy and Magellanic clouds, including 145 low-mass and 115 high-mass X-ray binaries, 79 cataclysmic variables, and 37 of other types; and 440 are extragalactic, including 429 active galactic nuclei (AGNs), 2 ultra-luminous sources, one supernova (AT2018cow) and 8 galaxy clusters. 113 sources remain unclassified. 46 objects are detected in the hard X-ray band for the first time. The LogN-LogS distribution of 356 non-blazar AGNs is measured down to a flux of 2E-12 erg/s/cm2 and can be described by a power law with a slope of 1.44 +/- 0.09 and normalization 8E-3/deg2 at 1E-11 erg/s/cm2. The LogN-LogS distribution of unclassified sources indicates that the majority of them are of extragalactic origin.

==> (inline-0) <==
\begin{longtable}{lrrrcclll}
\hline 
\multicolumn{1}{|c|}{Id} &
\multicolumn{1}{|c|}{Name\footnotemark[1]} & 
\multicolumn{1}{c|}{RA\footnotemark[2]} & 
\multicolumn{1}{c|}{Dec\footnotemark[2]} &
\multicolumn{1}{c|}{Flux\footnotemark[3]} &
\multicolumn{1}{c|}{Type\footnotemark[4]} &
\multicolumn{1}{c|}{Notes\footnotemark[5]} \\

\multicolumn{1}{|c|}{} &
\multicolumn{1}{|c|}{} &
\multicolumn{1}{c|}{(deg)} &
\multicolumn{1}{c|}{(deg)} &
\multicolumn{1}{c|}{(17--60~keV)} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} \\ \hline 
\endfirsthead

\multicolumn{7}{c}{{\bfseries Table A1  -- continued from previous page}} \\
\hline 
\multicolumn{1}{|c|}{Id} &
\multicolumn{1}{c|}{Name\footnotemark[1]} &          
\multicolumn{1}{c|}{RA\footnotemark[2]} &                     
\multicolumn{1}{c|}{Dec\footnotemark[2]} &
\multicolumn{1}{c|}{Flux\footnotemark[3]} &
\multicolumn{1}{c|}{Type\footnotemark[4]} &
\multicolumn{1}{c|}{Notes}  \\

\multicolumn{1}{|c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{(deg)} &
\multicolumn{1}{c|}{(deg)} &
\multicolumn{1}{c|}{(17--60~keV)} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

N001	&  SWIFT J0001.6-7701	& 0.370	& -77.020	&  0.58 $\pm$ 0.12	&  SEYFERT	&  z=0.058; !B16; \\
N002	&  IGR J00040+7020	& 1.029	& 70.315	&  0.86 $\pm$ 0.08	&  SEYFERT	&  R 1; z=0.096; \\
N003	&  {\bf IGR J00115+2645}	& 2.880	& 26.760	&  1.90 $\pm$ 0.40	&  UNIDENT	&  !B16; \\
N004	&  {\bf IGR J00197+6224}	& 4.930	& 62.410	&  0.29 $\pm$ 0.06	&  UNIDENT	&  !B16; \\
N005	&  IGR J00234+6141	& 5.742	& 61.686	&  0.78 $\pm$ 0.06	&  CV	&  R 2,3; \\
N006	&  TYCHO SNR	& 6.325	& 64.150	&  0.76 $\pm$ 0.06	&  SNR	&  \\
N007	&  IGR J00255+6821	& 6.407	& 68.362	&  0.53 $\pm$ 0.07	&  SEYFERT	&  R 4,1; z=0.012; \\
N008	&  V709 Cas	& 7.201	& 59.296	&  5.52 $\pm$ 0.06	&  CV	&  \\
N009	&  IGR J00291+5934	& 7.263	& 59.572	&  1.84 $\pm$ 0.06	&  LMXB	&  R 5,6; \\
N010	&  IGR J00335+6126	& 8.372	& 61.469	&  0.65 $\pm$ 0.06	&  SEYFERT	&  R 4,7; z=0.105; \\
N011	&  SWIFT J0034.5-7904	& 8.570	& -79.089	&  0.98 $\pm$ 0.12	&  SEYFERT	&  z=0.074; \\
N012	&  1ES 0033+595	& 8.970	& 59.822	&  1.76 $\pm$ 0.06	&  BLAZAR	&  z=0.086; \\
N013	&  IGR J00370+6122	& 9.275	& 61.397	&  1.24 $\pm$ 0.06	&  HMXB	&  R 8; \\
N014	&  NGC 235A	& 10.757	& -23.473	&  3.86 $\pm$ 0.66	&  SEYFERT	&  z=0.022; !B16; \\
N015	&  MRK 348	& 12.181	& 31.951	&  6.07 $\pm$ 0.23	&  SEYFERT	&  z=0.015; \\
N016	&  RX J0053.8-7226	& 12.737	& -72.226	&  0.69 $\pm$ 0.11	&  HMXB	&  in SMC; !B16; \\
N017	&  RX J0053.8-7226	& 13.507	& -72.470	&  0.70 $\pm$ 0.10	&  HMXB	&  \\
N018	&  IGR J00555+4610	& 13.867	& 46.195	&  1.28 $\pm$ 0.27	&  CV	&  \\
N019	&  Gamma Cas	& 14.178	& 60.716	&  5.27 $\pm$ 0.07	&  STAR	&  Be star; \\
N020	&  IGR J00569-7225	& 14.220	& -72.430	&  1.11 $\pm$ 0.10	&  HMXB	&  R 9; in SMC; \\
N021	&  IGR J00569+6359	& 14.240	& 63.990	&  0.31 $\pm$ 0.07	&  SEYFERT	&  R 10; z=0.291; !B16; \\
N022	&  MRK 0352	& 14.949	& 31.935	&  1.82 $\pm$ 0.24	&  SEYFERT	&  z=0.015; \\
N023	&  IGR J01017+6519	& 15.440	& 65.330	&  0.46 $\pm$ 0.07	&  SEYFERT	&  R 11; z=0.085; !B16; \\
N024	&  IGR J01036-6439	& 15.920	& -64.660	&  0.91 $\pm$ 0.14	&  BLAZAR	&  z=0.163; !B16; \\
N025	&  IGR J01044-7253	& 16.110	& -72.900	&  1.16 $\pm$ 0.10	&  HMXB	&  R 12; in SMC; \\
N026	&  {\bf IGR J01062-2436}	& 16.570	& -24.600	&  2.84 $\pm$ 0.61	&  UNIDENT	&  !B16; \\
N027	&  SMC X-1	& 19.291	& -73.447	&  26.92 $\pm$ 0.11	&  HMXB	&  in SMC; \\
N028	&  1A 0114+650	& 19.512	& 65.288	&  11.21 $\pm$ 0.08	&  HMXB	&  \\
N029	&  4U 0115+63	& 19.633	& 63.740	&  27.19 $\pm$ 0.08	&  HMXB	&  \\
N030	&  FAIRALL 9	& 20.950	& -58.830	&  2.70 $\pm$ 0.24	&  SEYFERT	&  z=0.048; \\
N031	&  NGC 0526A	& 20.998	& -35.052	&  3.22 $\pm$ 0.56	&  SEYFERT	&  z=0.019; \\
N032	&  IGR J01242+3348	& 21.060	& 33.800	&  1.36 $\pm$ 0.28	&  SEYFERT	&  z=0.020; !B16; \\
N033	&  ESO 297- G 018	& 24.653	& -40.010	&  3.02 $\pm$ 0.43	&  SEYFERT	&  z=0.025; \\
N034	&  4U 0142+61	& 26.587	& 61.747	&  2.93 $\pm$ 0.09	&  MAGNETAR	&  \\
N035	&  RX J0146.9+6121	& 26.712	& 61.359	&  2.02 $\pm$ 0.09	&  HMXB	&  \\
N036	&  IGR J01528-0326	& 28.221	& -3.443	&  1.53 $\pm$ 0.14	&  SEYFERT	&  R 13; z=0.017; \\
N037	&  IGR J01545+6437	& 28.625	& 64.617	&  0.53 $\pm$ 0.10	&  SEYFERT	&  R 14,15,16; z=0.035; \\
N038	&  IGR J015712-7259	& 29.318	& -72.976	&  {\color{red} 0.49 $\pm$ 0.11}	&  HMXB?	&  R 17; in SMC; \\
N039	&  IGR J01583+6713	& 29.576	& 67.224	&  {\color{red} 0.44 $\pm$ 0.10}	&  HMXB	&  R 18,19; \\
N040	&  NGC 788	& 30.280	& -6.816	&  4.66 $\pm$ 0.13	&  SEYFERT	&  z=0.014; \\
N041	&  MRK 1018	& 31.579	& -0.300	&  1.09 $\pm$ 0.14	&  SEYFERT	&  z=0.043; \\
N042	&  SWIFT J0208.4-7428	& 31.675	& -74.470	&  0.68 $\pm$ 0.11	&  HMXB	&  in LMC; !B16; \\
N043	&  IGR J02086-1742	& 32.166	& -17.649	&  1.05 $\pm$ 0.22	&  SEYFERT	&  R 14,20,15; z=0.129; \\
N044	&  IGR J02095+5226	& 32.422	& 52.446	&  2.88 $\pm$ 0.18	&  SEYFERT	&  R 21; z=0.049; \\
N045	&  IGR J02145+5142	& 33.559	& 51.691	&  1.06 $\pm$ 0.19	&  BLAZAR	&  R 22; z=0.049; !B16; \\
N046	&  MRK 590	& 33.635	& -0.793	&  1.09 $\pm$ 0.13	&  SEYFERT	&  z=0.026; \\
N047	&  IGR J02164+5126	& 34.121	& 51.439	&  1.10 $\pm$ 0.20	&  SEYFERT	&  R 7,23; z=0.422; \\
N048	&  QSO B0212+73	& 34.430	& 73.844	&  1.56 $\pm$ 0.19	&  BLAZAR	&  z=2.367; \\
N049	&  MRK 1040	& 37.053	& 31.315	&  3.60 $\pm$ 0.29	&  SEYFERT	&  z=0.016; \\
N050	&  IGR J02343+3229	& 38.564	& 32.491	&  4.33 $\pm$ 0.23	&  SEYFERT	&  R 24,25; z=0.016; \\
N051	&  NGC 0985	& 38.648	& -8.829	&  1.76 $\pm$ 0.14	&  SEYFERT	&  z=0.043; \\
N052	&  SWIFT J0238.2-5213	& 39.550	& -52.270	&  1.12 $\pm$ 0.25	&  SEYFERT	&  z=0.045; !B16; \\
N053	&  LSI +61 303	& 40.100	& 61.218	&  1.51 $\pm$ 0.13	&  HMXB	&  \\
N054	&  NGC 1052	& 40.268	& -8.246	&  1.45 $\pm$ 0.15	&  SEYFERT	&  z=0.005; \\
N055	&  NGC 1068	& 40.681	& -0.003	&  2.15 $\pm$ 0.16	&  SEYFERT	&  z=0.004; \\
N056	&  SWIFT J0243.6+6124	& 40.918	& 61.434	&  4.56 $\pm$ 0.13	&  HMXB	&  R 26,27,28; !B16; \\
N057	&  4U 0241+61	& 41.239	& 62.458	&  4.99 $\pm$ 0.14	&  SEYFERT	&  R 29; z=0.045; \\
N058	&  SWIFT J0250.2+4650	& 42.606	& 46.802	&  1.36 $\pm$ 0.16	&  SEYFERT	&  R 30,31; z=0.021; !B16; \\
N059	&  IGR J02501+5440	& 42.677	& 54.705	&  1.25 $\pm$ 0.15	&  SEYFERT	&  R 4,1; z=0.015; \\
N060	&  IGR J02524-0829	& 43.099	& -8.489	&  1.52 $\pm$ 0.18	&  SEYFERT	&  R 32; z=0.017; \\
N061	&  NGC 1142	& 43.794	& -0.193	&  4.45 $\pm$ 0.20	&  SEYFERT	&  z=0.029; \\
N062	&  XY Ari	& 44.037	& 19.468	&  2.87 $\pm$ 0.32	&  CV	&  \\
N063	&  MCG-02-08-038	& 45.000	& -10.800	&  {\color{red} 1.04 $\pm$ 0.23}	&  SEYFERT	&  z=0.032; \\
N064	&  NGC 1194	& 46.003	& -1.106	&  1.69 $\pm$ 0.25	&  SEYFERT	&  z=0.013; \\
N065	&  SWIFT J0308.5-7251	& 46.897	& -72.834	&  0.72 $\pm$ 0.11	&  SEYFERT	&  z=0.028; !B16; \\
N066	&  {\bf IGR J03088+3659}	& 47.220	& 36.990	&  0.59 $\pm$ 0.13	&  UNIDENT	&  !B16; \\
N067	&  IGR J03117+5028	& 47.945	& 50.466	&  0.91 $\pm$ 0.14	&  SEYFERT	&  R 22,33; z=0.062; !B16; \\
N068	&  SWIFT J0318.7+6828	& 49.658	& 68.465	&  {\color{red} 0.92 $\pm$ 0.21}	&  SEYFERT	&  z=0.090; \\
N069	&  Perseus	& 49.964	& 41.519	&  4.81 $\pm$ 0.13	&  CLUSTER	&  z=0.018; C; E; \\
N070	&  1H 0323+342	& 51.172	& 34.179	&  1.52 $\pm$ 0.13	&  SEYFERT	&  z=0.063; \\
N071	&  IGR J03249+4041	& 51.224	& 40.698	&  0.76 $\pm$ 0.12	&  SEYFERT	&  R 34,35; z=0.048; !B16; \\
N072	&  GK Per	& 52.796	& 43.886	&  4.11 $\pm$ 0.12	&  CV	&  \\
N073	&  IGR J03334+3718	& 53.348	& 37.300	&  1.20 $\pm$ 0.12	&  SEYFERT	&  R 36,24; z=0.055; \\
N074	&  NGC 1365	& 53.424	& -36.170	&  4.21 $\pm$ 0.52	&  SEYFERT	&  z=0.006; \\
N075	&  V0332+53	& 53.750	& 53.173	&  162.68 $\pm$ 0.13	&  HMXB	&  \\
N076	&  4C 32.14	& 54.115	& 32.312	&  2.08 $\pm$ 0.13	&  BLAZAR	&  z=1.258; \\
N077	&  ESO 548-81	& 55.474	& -21.257	&  3.12 $\pm$ 0.50	&  SEYFERT	&  z=0.015; \\
N078	&  IGR J03526-6830	& 58.150	& -68.510	&  {\color{red} 0.45 $\pm$ 0.11}	&  BLAZAR	&  z=0.087; \\
N079	&  SWIFT J0353.7+3711	& 58.400	& 37.200	&  0.60 $\pm$ 0.12	&  SEYFERT	&  z=0.018; \\
N080	&  4U 0352+30	& 58.846	& 31.041	&  40.23 $\pm$ 0.14	&  HMXB	&  \\
N081	&  IGR J03574-6602	& 59.375	& -66.043	&  0.61 $\pm$ 0.12	&  UNIDENT	&  R 37,38; !B16; \\
N082	&  SWIFT J0359.7+5058	& 59.931	& 50.965	&  0.89 $\pm$ 0.12	&  BLAZAR	&  z=1.520; !B16; \\
N083	&  IGR J04059+5416	& 61.500	& 54.280	&  0.88 $\pm$ 0.13	&  AGN	&  R 39; !B16; \\
N084	&  IGR J04072+0342	& 61.822	& 3.700	&  1.21 $\pm$ 0.22	&  SEYFERT	&  z=0.089; \\
N085	&  {\bf IGR J04085-6546}	& 62.150	& -65.770	&  0.54 $\pm$ 0.11	&  AGN	&  R 40; z=0.125; !B16; \\
N086	&  SWIFT J0414.8-0754	& 63.750	& -7.920	&  1.45 $\pm$ 0.28	&  SEYFERT	&  z=0.038; !B16; \\
N087	&  3C 111	& 64.582	& 38.021	&  6.03 $\pm$ 0.13	&  SEYFERT	&  z=0.049; \\
N088	&  NGC 1566	& 64.960	& -54.940	&  1.78 $\pm$ 0.24	&  SEYFERT	&  z=0.005; !B16; \\
N089	&  IGR J04221+4856	& 65.530	& 48.950	&  0.67 $\pm$ 0.12	&  SEYFERT	&  R 41,42; z=0.114; \\
N090	&  SWIFT J0422.7-5611	& 65.638	& -56.200	&  1.38 $\pm$ 0.21	&  SEYFERT	&  z=0.043; !B16; \\
N091	&  IGR J04236+0408	& 65.940	& 4.136	&  1.60 $\pm$ 0.15	&  SEYFERT	&  z=0.046; \\
N092	&  1H 0419-577	& 66.507	& -57.201	&  1.53 $\pm$ 0.19	&  SEYFERT	&  z=0.104; !B16; \\
N093	&  SWIFT J0427.0+0734	& 66.800	& 7.250	&  {\color{red} 0.67 $\pm$ 0.15}	&  SEYFERT	&  z=0.097; !B16; \\
N094	&  IGR J04288-6702	& 67.201	& -67.040	&  0.55 $\pm$ 0.09	&  SEYFERT	&  R 43; z=0.065; !B16; C; \\
N095	&  ABELL 3266	& 67.854	& -61.441	&  0.73 $\pm$ 0.12	&  CLUSTER	&  z=0.059; !B16; \\
N096	&  3C 120	& 68.304	& 5.354	&  5.64 $\pm$ 0.12	&  SEYFERT	&  z=0.033; \\
N097	&  IGR J04379-7240	& 69.492	& -72.669	&  0.61 $\pm$ 0.09	&  UNIDENT	&  R 37; !B16; \\
N098	&  SWIFT J0440.2-5941	& 69.996	& -59.682	&  0.77 $\pm$ 0.14	&  SEYFERT	&  z=0.058; !B16; \\
N099	&  RX J0440.9+4431	& 70.234	& 44.558	&  3.48 $\pm$ 0.13	&  HMXB	&  \\
N100	&  PKS 0440-00	& 70.654	& -0.307	&  0.67 $\pm$ 0.10	&  BLAZAR	&  z=0.845; !B16; \\
N101	&  UGC 3142	& 70.980	& 28.987	&  3.40 $\pm$ 0.16	&  SEYFERT	&  z=0.022; \\
N102	&  SWIFT J0451.5-6949	& 72.814	& -69.799	&  1.46 $\pm$ 0.08	&  HMXB	&  in LMC; \\
N103	&  MCG -01-13-025	& 72.921	& -3.808	&  1.08 $\pm$ 0.10	&  SEYFERT	&  z=0.016; \\
N104	&  RX J0452.0+4932	& 73.034	& 49.549	&  2.35 $\pm$ 0.13	&  SEYFERT	&  z=0.029; \\
N105	&  CGCG 420-015	& 73.382	& 4.036	&  1.79 $\pm$ 0.09	&  SEYFERT	&  z=0.029; \\
N106	&  ESO 033-G002	& 73.963	& -75.542	&  1.23 $\pm$ 0.09	&  SEYFERT	&  z=0.018; \\
N107	&  IGR J04571+4527	& 74.300	& 45.458	&  0.93 $\pm$ 0.13	&  CV	&  R 15,44; \\
N108	&  IGR J05007-7047	& 75.197	& -70.763	&  1.25 $\pm$ 0.08	&  HMXB	&  R 45,46; in LMC; \\
N109	&  LEDA 075258	& 75.559	& 3.525	&  1.66 $\pm$ 0.08	&  SEYFERT	&  z=0.016; \\
N110	&  V1062 Tau	& 75.634	& 24.746	&  1.31 $\pm$ 0.11	&  CV	&  \\
N111	&  SWIFT J0504.6-7345	& 76.142	& -73.824	&  0.69 $\pm$ 0.09	&  SEYFERT	&  z=0.045; !B16; \\
N112	&  IGR J05048-7340	& 76.194	& -73.667	&  {\color{red} 0.38 $\pm$ 0.09}	&  SEYFERT	&  z=0.045; !B16; \\
N113	&  SWIFT J0505.6-6736	& 76.352	& -67.577	&  0.82 $\pm$ 0.08	&  AGN	&  z=0.471; !B16; \\
N114	&  XSS J05054-2348	& 76.429	& -23.850	&  3.88 $\pm$ 0.29	&  SEYFERT	&  z=0.035; \\
N115	&  IGR J05081+1722	& 77.040	& 17.370	&  1.39 $\pm$ 0.11	&  SEYFERT	&  z=0.018; \\
N116	&  IGR J05099-6913	& 77.486	& -69.221	&  0.36 $\pm$ 0.08	&  UNIDENT	&  R 43; !B16; \\
N117	&  IRAS 05078+1626	& 77.684	& 16.497	&  4.89 $\pm$ 0.11	&  SEYFERT	&  z=0.018; \\
N118	&  4U 0513-40	& 78.523	& -40.064	&  3.42 $\pm$ 0.33	&  LMXB	&  \\
N119	&  SWIFT J0515.3+1854	& 78.840	& 18.900	&  1.40 $\pm$ 0.10	&  SEYFERT	&  R 47; z=0.023; \\
N120	&  ARK 120	& 79.040	& -0.145	&  4.09 $\pm$ 0.08	&  SEYFERT	&  z=0.032; \\
N121	&  IGR J05162-1034	& 79.070	& -10.570	&  0.88 $\pm$ 0.14	&  SEYFERT	&  z=0.029; !B16; \\
N122	&  ESO 362-18	& 79.900	& -32.657	&  2.84 $\pm$ 0.23	&  SEYFERT	&  z=0.013; \\
N123	&  PICTOR A	& 79.937	& -45.770	&  2.51 $\pm$ 0.47	&  SEYFERT	&  z=0.035; \\
N124	&  LMC X-2	& 80.040	& -71.951	&  0.97 $\pm$ 0.08	&  LMXB	&  in LMC; \\
N125	&  RX J0520.5-6932	& 80.123	& -69.532	&  0.57 $\pm$ 0.08	&  HMXB	&  R 48; in LMC; !B16; \\
N126	&  PKS 0521-36	& 80.683	& -36.463	&  1.65 $\pm$ 0.25	&  BLAZAR	&  z=0.055; \\
N127	&  RX J0525.3+2413	& 81.392	& 24.218	&  0.80 $\pm$ 0.09	&  CV	&  \\
N128	&  TV COL	& 82.355	& -32.813	&  4.65 $\pm$ 0.22	&  CV	&  \\
N129	&  IGR J05305-6559	& 82.548	& -65.857	&  0.49 $\pm$ 0.08	&  HMXB	&  R 43; in LMC; \\
N130	&  SWIFT J053041.9-665426	& 82.660	& -66.890	&  0.45 $\pm$ 0.08	&  HMXB	&  R 49; in LMC; !B16; \\
N131	&  PKS 0528+134	& 82.739	& 13.563	&  0.59 $\pm$ 0.10	&  BLAZAR	&  z=2.060; \\
N132	&  IGR J05305-6559	& 82.805	& -66.118	&  2.17 $\pm$ 0.08	&  HMXB	&  R 43; in LMC; C; \\
N133	&  LMC X-4	& 83.192	& -66.368	&  30.56 $\pm$ 0.08	&  HMXB	&  in LMC; \\
N134	&  IGR J05329-7051	& 83.242	& -70.854	&  0.38 $\pm$ 0.08	&  BLAZAR?	&  R 37; z=1.238; !B16; \\
N135	&  Crab	& 83.632	& 22.018	&  1345.73 $\pm$ 0.09	&  SNR / PULSAR	&  \\
N136	&  IGR J05342-6016	& 83.657	& -60.269	&  1.09 $\pm$ 0.11	&  SEYFERT	&  z=0.057; !B16; \\
N137	&  TW Pic	& 83.682	& -57.989	&  1.44 $\pm$ 0.14	&  CV	&  \\
N138	&  IGR J05373-8424	& 84.342	& -84.408	&  0.99 $\pm$ 0.19	&  UNIDENT	&  R 37; !B16; \\
N139	&  PSR J0537-6910	& 84.444	& -69.171	&  0.65 $\pm$ 0.08	&  SNR / PULSAR	&  in LMC; !B16; C; \\
N140	&  LMC X-3	& 84.704	& -64.117	&  0.79 $\pm$ 0.09	&  HMXB	&  in LMC; !B16; \\
N141	&  A 0535+262	& 84.733	& 26.343	&  163.32 $\pm$ 0.09	&  HMXB	&  T; \\
N142	&  LMC X-1	& 84.911	& -69.746	&  2.24 $\pm$ 0.08	&  HMXB	&  in LMC; \\
N143	&  PKS 0537-286	& 84.968	& -28.676	&  1.31 $\pm$ 0.20	&  BLAZAR	&  z=3.104; \\
N144	&  PSR B0540-69	& 85.001	& -69.338	&  2.69 $\pm$ 0.08	&  SNR / PULSAR	&  in LMC; \\
N145	&  IGR J05414-6858	& 85.361	& -69.024	&  0.83 $\pm$ 0.08	&  HMXB	&  in LMC; C; \\
N146	&  XMMU J054134.7-682550	& 85.437	& -68.430	&  0.53 $\pm$ 0.08	&  HMXB	&  in LMC; !B16; \\
N147	&  BY Cam	& 85.729	& 60.847	&  2.28 $\pm$ 0.30	&  CV	&  \\
N148	&  IGR J05470+5034	& 86.750	& 50.580	&  1.49 $\pm$ 0.21	&  SEYFERT	&  R 31; z=0.036; \\
N149	&  NGC 2110	& 88.047	& -7.462	&  13.41 $\pm$ 0.13	&  SEYFERT	&  z=0.008; \\
N150	&  MCG+08-11-011	& 88.734	& 46.437	&  10.32 $\pm$ 0.22	&  SEYFERT	&  z=0.021; \\
N151	&  V405 Aur	& 89.507	& 53.892	&  2.84 $\pm$ 0.26	&  CV	&  \\
N152	&  SWIFT J0600.7+0008	& 90.190	& 0.100	&  0.67 $\pm$ 0.12	&  SEYFERT	&  z=0.114; !B16; \\
N153	&  IRAS 05589+2828	& 90.556	& 28.477	&  3.77 $\pm$ 0.11	&  SEYFERT	&  z=0.033; \\
N154	&  ESO 005- G 004	& 91.415	& -86.632	&  1.70 $\pm$ 0.24	&  SEYFERT	&  z=0.006; \\
N155	&  IGR J06058-2755	& 91.471	& -27.934	&  1.19 $\pm$ 0.24	&  SEYFERT	&  R 15; z=0.089; \\
N156	&  IGR J06075-6148	& 91.874	& -61.808	&  0.59 $\pm$ 0.11	&  AGN	&  z=0.004; !B16; \\
N157	&  MRK 3	& 93.901	& 71.040	&  7.90 $\pm$ 0.20	&  SEYFERT	&  z=0.014; \\
N158	&  4U 0614+091	& 94.283	& 9.135	&  23.69 $\pm$ 0.17	&  LMXB	&  \\
N159	&  IGR J06233-6436	& 95.776	& -64.598	&  0.61 $\pm$ 0.09	&  BLAZAR	&  z=0.129; !B16; \\
N160	&  ESO 426-G 002	& 95.960	& -32.206	&  1.45 $\pm$ 0.32	&  SEYFERT	&  z=0.022; \\
N161	&  IGR J06239-6052	& 95.960	& -60.963	&  1.84 $\pm$ 0.12	&  SEYFERT	&  R 50; z=0.040; \\
N162	&  IGR J06253+7334	& 96.303	& 73.551	&  1.43 $\pm$ 0.18	&  CV	&  \\
N163	&  SWIFT J0634.7-7445	& 98.637	& -74.758	&  0.63 $\pm$ 0.10	&  SEYFERT	&  z=0.112; !B16; \\
N164	&  IGR J06354-7516	& 98.858	& -75.282	&  0.77 $\pm$ 0.10	&  BLAZAR	&  z=0.651; \\
N165	&  IGR J06380-7536	& 99.430	& -75.646	&  0.63 $\pm$ 0.10	&  SEYFERT	&  z=0.089; !B16; \\
N166	&  IGR J06402-2552	& 100.052	& -25.883	&  2.17 $\pm$ 0.31	&  SEYFERT	&  z=0.025; \\
N167	&  IGR J06415+3251	& 100.366	& 32.878	&  2.31 $\pm$ 0.28	&  SEYFERT	&  R 51; z=0.047; \\
N168	&  IGR J06503-7742	& 102.477	& -77.704	&  0.76 $\pm$ 0.12	&  AGN	&  z=0.037; !B16; \\
N169	&  MRK 6	& 103.054	& 74.425	&  3.22 $\pm$ 0.15	&  SEYFERT	&  z=0.019; \\
N170	&  FAIRALL 265	& 104.124	& -65.560	&  0.77 $\pm$ 0.11	&  SEYFERT	&  z=0.030; !B16; \\
N171	&  IGR J06571+7802	& 104.277	& 78.044	&  0.75 $\pm$ 0.15	&  UNIDENT	&  R 37; !B16; \\
N172	&  MXB 0656-072	& 104.567	& -7.215	&  4.22 $\pm$ 0.16	&  HMXB	&  \\
N173	&  IGR J07072-1227	& 106.810	& -12.460	&  0.78 $\pm$ 0.14	&  UNIDENT	&  R 52; \\
N174	&  SWIFT J0710.5+5908	& 107.613	& 59.141	&  1.85 $\pm$ 0.29	&  BLAZAR	&  z=0.125; !B16; \\
N175	&  IGR J07141+0146	& 108.540	& 1.770	&  1.28 $\pm$ 0.24	&  UNIDENT	&  R 53; !B16; \\
N176	&  S5 0716+714	& 110.510	& 71.320	&  0.65 $\pm$ 0.12	&  BLAZAR	&  z=0.300; !B16; \\
N177	&  PKS 0723-008	& 111.480	& -0.926	&  1.12 $\pm$ 0.22	&  BLAZAR	&  z=0.128; \\
N178	&  IGR J07264-3553	& 111.611	& -35.883	&  {\color{red} 1.18 $\pm$ 0.28}	&  SEYFERT	&  z=0.029; !B16; \\
N179	&  SWIFT J0728.8-2605	& 112.201	& -26.091	&  1.84 $\pm$ 0.17	&  HMXB	&  \\
N180	&  IGR J07296-5854	& 112.413	& -58.905	&  {\color{red} 0.96 $\pm$ 0.22}	&  UNIDENT	&  R 37; !B16; \\
N181	&  SWIFT J0732.5-1331	& 113.126	& -13.491	&  2.15 $\pm$ 0.13	&  CV	&  \\
N182	&  {\bf IGR J07328-4640}	& 113.214	& -46.682	&  0.72 $\pm$ 0.16	&  BLAZAR?	&  PKS 0731-465; !B16; \\
N183	&  IGR J07396-3143	& 114.902	& -31.742	&  1.73 $\pm$ 0.21	&  SEYFERT	&  R 22; z=0.026; !B16; \\
N184	&  MRK 79	& 115.637	& 49.810	&  4.26 $\pm$ 0.68	&  SEYFERT	&  z=0.022; \\
N185	&  IGR J07433-2544	& 115.840	& -25.762	&  1.26 $\pm$ 0.15	&  SEYFERT	&  R 22; z=0.023; !B16; \\
N186	&  SWIFT J0747.9-7327	& 116.984	& -73.455	&  0.87 $\pm$ 0.13	&  SEYFERT	&  z=0.036; !B16; \\
N187	&  EXO 0748-676	& 117.140	& -67.757	&  5.66 $\pm$ 0.15	&  LMXB	&  \\
N188	&  IGR J07563-4137	& 119.074	& -41.637	&  0.90 $\pm$ 0.11	&  SEYFERT	&  R 54,45; z=0.021; \\
N189	&  IGR J07563+5919	& 119.091	& 59.321	&  {\color{red} 0.83 $\pm$ 0.21}	&  UNIDENT	&  R 37; !B16; \\
N190	&  IGR J07597-3842	& 119.926	& -38.726	&  2.91 $\pm$ 0.12	&  SEYFERT	&  R 55,46; z=0.040; \\
N191	&  IGR J08004-4309	& 120.115	& -43.155	&  0.52 $\pm$ 0.10	&  CV	&  R 22,56; \\
N192	&  ESO 209-G012	& 120.500	& -49.752	&  1.69 $\pm$ 0.11	&  SEYFERT	&  z=0.041; \\
N193	&  MRK 1210	& 121.041	& 5.109	&  4.09 $\pm$ 0.54	&  SEYFERT	&  z=0.014; \\
N194	&  PG 0804+761	& 122.814	& 76.047	&  0.92 $\pm$ 0.09	&  SEYFERT	&  z=0.100; \\
N195	&  IGR J08190-3835	& 124.759	& -38.583	&  {\color{red} 0.44 $\pm$ 0.10}	&  SEYFERT	&  R 57; z=0.009; \\
N196	&  RX J0818.9-2252	& 124.780	& -22.890	&  0.75 $\pm$ 0.16	&  SEYFERT	&  z=0.035; !B16; \\
N197	&  IGR J08215-1320	& 125.390	& -13.340	&  0.99 $\pm$ 0.14	&  SEYFERT	&  R 11; z=0.015; !B16; \\
N198	&  SWIFT J0823.4-0457	& 125.752	& -4.913	&  1.80 $\pm$ 0.23	&  SEYFERT	&  z=0.022; !B16; \\
N199	&  SWIFT J0826.2-7033	& 126.475	& -70.577	&  1.25 $\pm$ 0.18	&  CV	&  !B16; \\
N200	&  IGR J08297-4250	& 127.450	& -42.840	&  0.54 $\pm$ 0.08	&  AGN	&  R 39; !B16; \\
N201	&  IGR J08321-1808	& 128.030	& -18.150	&  1.05 $\pm$ 0.15	&  SEYFERT	&  R 53,11; z=0.135; !B16; \\
N202	&  Vela pulsar	& 128.835	& -45.179	&  9.07 $\pm$ 0.08	&  SNR / PULSAR	&  \\
N203	&  SWIFT J0835.5-0902	& 128.882	& -9.070	&  1.31 $\pm$ 0.17	&  AGN?	&  !B16; \\
N204	&  NGC 2617	& 128.912	& -4.088	&  4.05 $\pm$ 0.24	&  SEYFERT	&  z=0.014; !B16; \\
N205	&  GS 0834-43	& 128.979	& -43.185	&  0.93 $\pm$ 0.08	&  HMXB	&  !B16; \\
N206	&  4U 0836-429	& 129.349	& -42.897	&  15.39 $\pm$ 0.08	&  LMXB	&  \\
N207	&  FAIRALL 1146	& 129.634	& -35.986	&  1.79 $\pm$ 0.11	&  SEYFERT	&  z=0.032; \\
N208	&  IGR J08390-4833	& 129.681	& -48.521	&  0.76 $\pm$ 0.08	&  CV	&  R 58,59,60; \\
N209	&  3C 206	& 129.961	& -12.243	&  1.77 $\pm$ 0.15	&  SEYFERT	&  z=0.198; !B16; \\
N210	&  S5 0836+71	& 130.353	& 70.905	&  4.47 $\pm$ 0.08	&  BLAZAR	&  z=2.170; \\
N211	&  IGR J08453-3529	& 131.341	& -35.488	&  0.66 $\pm$ 0.12	&  SEYFERT	&  R 15; z=0.137; \\
N212	&  IGR J08503+6630	& 132.580	& 66.500	&  0.51 $\pm$ 0.08	&  UNIDENT	&  R 37; !B16; \\
N213	&  NGC 2655	& 133.860	& 78.220	&  0.55 $\pm$ 0.09	&  AGN	&  z=0.005; !B16; \\
N214	&  IGR J08557+6420	& 133.887	& 64.361	&  0.75 $\pm$ 0.09	&  SEYFERT	&  R 15; z=0.036; \\
N215	&  Vela X-1	& 135.531	& -40.556	&  278.79 $\pm$ 0.09	&  HMXB	&  \\
N216	&  IGR J09026-4812	& 135.650	& -48.229	&  1.61 $\pm$ 0.08	&  SEYFERT	&  R 61; z=0.039; \\
N217	&  IGR J09025-6814	& 135.664	& -68.227	&  1.34 $\pm$ 0.17	&  AGN	&  R 7; z=0.013; \\
N218	&  1RXS J090431.1-382920	& 136.130	& -38.489	&  0.55 $\pm$ 0.10	&  SEYFERT	&  R 47; z=0.016; \\
N219	&  {\bf IGR J09082-1336}	& 137.070	& -13.610	&  0.89 $\pm$ 0.18	&  UNIDENT	&  !B16; \\
N220	&  ABELL 754	& 137.230	& -9.700	&  {\color{red} 0.83 $\pm$ 0.19}	&  CLUSTER	&  z=0.054; !B16; \\
N221	&  SWIFT J0911.9-6452	& 138.010	& -64.868	&  5.07 $\pm$ 0.13	&  LMXB	&  R 62; !B16; \\
N222	&  IRAS 09149-6206	& 139.036	& -62.333	&  1.80 $\pm$ 0.12	&  SEYFERT	&  z=0.057; \\
N223	&  IGR J09189-4418	& 139.731	& -44.312	&  {\color{red} 0.36 $\pm$ 0.09}	&  SEYFERT?	&  R 63,16; \\
N224	&  4U 0919-54	& 140.098	& -55.206	&  5.29 $\pm$ 0.09	&  LMXB	&  \\
N225	&  SWIFT J0920.8-0805	& 140.190	& -8.050	&  3.09 $\pm$ 0.22	&  SEYFERT	&  z=0.020; \\
N226	&  PKS 0921-213	& 140.930	& -21.630	&  1.30 $\pm$ 0.28	&  BLAZAR	&  z=0.052; !B16; \\
N227	&  MRK 110	& 141.276	& 52.296	&  4.79 $\pm$ 0.22	&  SEYFERT	&  z=0.036; \\
N228	&  IGR J09253+6929	& 141.439	& 69.470	&  0.88 $\pm$ 0.07	&  SEYFERT	&  R 64,65,37; z=0.040; \\
N229	&  IGR J09278-3935	& 141.970	& -39.590	&  0.53 $\pm$ 0.11	&  UNIDENT	&  R 53; !B16; \\
N230	&  SWIFT J0929.7+6232	& 142.390	& 62.537	&  0.71 $\pm$ 0.09	&  SEYFERT	&  R 47; z=0.026; \\
N231	&  IGR J09331-4725	& 143.280	& -47.430	&  0.50 $\pm$ 0.09	&  UNIDENT	&  R 53; !B16; \\
N232	&  SWIFT J0935.9+6120	& 143.965	& 61.353	&  0.51 $\pm$ 0.09	&  SEYFERT	&  z=0.039; !B16; \\
N233	&  NGC 2992	& 146.434	& -14.329	&  3.83 $\pm$ 0.23	&  SEYFERT	&  R 66; z=0.008; \\
N234	&  MCG-05-23-16	& 146.922	& -30.947	&  11.87 $\pm$ 0.29	&  SEYFERT	&  z=0.008; \\
N235	&  SWIFT J0950.5+7318	& 147.496	& 73.253	&  0.57 $\pm$ 0.07	&  SEYFERT	&  R 37; z=0.058; \\
N236	&  IGR J09522-6231	& 148.069	& -62.536	&  0.76 $\pm$ 0.09	&  SEYFERT	&  R 58,57; z=0.252; \\
N237	&  M81	& 148.888	& 69.065	&  1.32 $\pm$ 0.07	&  SEYFERT	&  \\
N238	&  M82 X-1	& 148.958	& 69.679	&  0.47 $\pm$ 0.07	&  ULX	&  !B16; \\
N239	&  HolX X-1	& 149.472	& 69.063	&  {\color{red} 0.27 $\pm$ 0.07}	&  ULX	&  \\
N240	&  SWIFT J0958.0-4208	& 149.487	& -42.133	&  1.55 $\pm$ 0.14	&  CV?	&  R 67; \\
N241	&  SWIFT J0958.2-5732	& 149.650	& -57.450	&  0.42 $\pm$ 0.08	&  UNIDENT	&  R 38; !B16; \\
N242	&  NGC 3081	& 149.870	& -22.819	&  4.72 $\pm$ 0.29	&  SEYFERT	&  z=0.008; \\
N243	&  NGC 3079	& 150.491	& 55.680	&  2.13 $\pm$ 0.16	&  SEYFERT	&  z=0.004; \\
N244	&  GRO J1008-57	& 152.419	& -58.282	&  7.19 $\pm$ 0.08	&  HMXB	&  \\
N245	&  ESO 263-13	& 152.463	& -42.799	&  1.39 $\pm$ 0.16	&  SEYFERT	&  z=0.033; \\
N246	&  IGR J10100-5655	& 152.523	& -56.916	&  0.70 $\pm$ 0.08	&  HMXB	&  R 68,46,69; \\
N247	&  IGR J10109-5746	& 152.774	& -57.797	&  1.53 $\pm$ 0.08	&  CV	&  R 70,71; \\
N248	&  NGC 3227	& 155.873	& 19.870	&  8.50 $\pm$ 0.44	&  SEYFERT	&  z=0.004; \\
N249	&  IGR J10252+6716	& 156.310	& 67.310	&  0.48 $\pm$ 0.07	&  SEYFERT	&  R 37; z=0.039; !B16; \\
N250	&  {\bf IGR J10257+4532}	& 156.430	& 45.550	&  1.14 $\pm$ 0.24	&  UNIDENT	&  !B16; \\
N251	&  ESO 317-41	& 157.850	& -42.090	&  {\color{red} 0.90 $\pm$ 0.20}	&  AGN	&  z=0.020; !B16; \\
N252	&  NGC 3281	& 157.961	& -34.860	&  4.84 $\pm$ 0.27	&  SEYFERT	&  z=0.011; \\
N253	&  SWIFT J1033.6+7303	& 158.378	& 73.087	&  0.45 $\pm$ 0.07	&  SEYFERT?	&  R 37,33; z=0.022; !B16; \\
N254	&  4U 1036-56	& 159.454	& -56.745	&  1.18 $\pm$ 0.07	&  HMXB	&  \\
N255	&  IGR J10380+8435	& 159.513	& 84.587	&  {\color{red} 0.86 $\pm$ 0.20}	&  UNIDENT	&  R 37; !B16; \\
N256	&  IGR J10386-4947	& 159.672	& -49.790	&  1.33 $\pm$ 0.10	&  SEYFERT	&  R 72; z=0.060; \\
N257	&  IGR J10404-4625	& 160.134	& -46.386	&  1.32 $\pm$ 0.14	&  SEYFERT	&  R 54,73; z=0.024; \\
N258	&  SWIFT J1044.1+7024	& 161.061	& 70.355	&  0.69 $\pm$ 0.07	&  SEYFERT	&  R 22; z=0.033; !B16; \\
N259	&  IGR J10447-6027	& 161.156	& -60.448	&  0.77 $\pm$ 0.07	&  SEYFERT?	&  R 74,75,76,77; z=0.047; \\
N260	&  S5 1039+81	& 161.220	& 80.890	&  0.73 $\pm$ 0.12	&  BLAZAR	&  R 37; z=1.260; !B16; \\
N261	&  ETA CAR	& 161.221	& -59.707	&  0.72 $\pm$ 0.07	&  STAR	&  \\
N262	&  {\bf IGR J10595-5125}	& 164.880	& -51.420	&  0.45 $\pm$ 0.09	&  SEYFERT	&  z=0.019; ESO 215-14; !B16; \\
N263	&  IGR J11014-6103	& 165.440	& -61.000	&  0.41 $\pm$ 0.07	&  SNR / PULSAR	&  R 52; \\
N264	&  4C 72.16	& 165.453	& 72.427	&  0.44 $\pm$ 0.08	&  BLAZAR	&  R 37; z=1.460; !B16; \\
N265	&  IGR J11030+7027	& 165.740	& 70.497	&  0.38 $\pm$ 0.08	&  UNIDENT	&  R 37; !B16; \\
N266	&  MRK 421	& 166.116	& 38.210	&  18.28 $\pm$ 0.14	&  BLAZAR	&  z=0.031; \\
N267	&  {\bf IGR J11054-1120}	& 166.350	& -11.350	&  2.89 $\pm$ 0.64	&  UNIDENT	&  !B16; \\
N268	&  SWIFT J1105.7+5854	& 166.423	& 58.914	&  1.04 $\pm$ 0.15	&  SEYFERT?	&  R 37; !B16; \\
N269	&  NGC 3516	& 166.718	& 72.559	&  2.61 $\pm$ 0.08	&  SEYFERT	&  z=0.009; \\
N270	&  IGR J11079+7106	& 166.992	& 71.109	&  0.48 $\pm$ 0.08	&  SEYFERT	&  R 78; z=0.060; !B16; \\
N271	&  {\bf IGR J11131-5853}	& 168.290	& -58.890	&  0.34 $\pm$ 0.07	&  UNIDENT	&  !B16; \\
N272	&  {\bf IGR J11176+1707}	& 169.410	& 17.120	&  3.03 $\pm$ 0.63	&  UNIDENT	&  !B16; \\
N273	&  IGR J11187-5438	& 169.592	& -54.662	&  0.79 $\pm$ 0.08	&  LMXB?	&  R 79,69; \\
N274	&  1A 1118-61	& 170.238	& -61.917	&  2.82 $\pm$ 0.07	&  HMXB	&  \\
N275	&  Cen X-3	& 170.313	& -60.624	&  63.85 $\pm$ 0.07	&  HMXB	&  \\
N276	&  IGR J11215-5952	& 170.440	& -59.870	&  0.67 $\pm$ 0.07	&  HMXB	&  R 80,81,82; \\
N277	&  PSR J1124-5916	& 171.130	& -59.240	&  0.35 $\pm$ 0.07	&  SNR / PULSAR	&  !B16; \\
N278	&  IGR J11275-5319	& 171.890	& -53.330	&  0.79 $\pm$ 0.09	&  UNIDENT	&  !B16; \\
N279	&  IGR J11299-6557	& 172.490	& -65.960	&  0.43 $\pm$ 0.09	&  AGN?	&  R 11; \\
N280	&  IGR J11305-6256	& 172.779	& -62.948	&  1.56 $\pm$ 0.08	&  HMXB	&  R 83,3,73; \\
N281	&  IGR J11361-6003	& 174.089	& -60.064	&  0.72 $\pm$ 0.08	&  SEYFERT	&  R 1; z=0.014; \\
N282	&  RX J1136.5+6737	& 174.125	& 67.618	&  0.66 $\pm$ 0.10	&  BLAZAR	&  R 37; z=0.134; !B16; \\
N283	&  NGC 3783	& 174.747	& -37.759	&  9.13 $\pm$ 0.49	&  SEYFERT	&  z=0.010; \\
N284	&  GT Mus	& 174.875	& -65.398	&  0.42 $\pm$ 0.08	&  STAR	&  \\
N285	&  DO Dra	& 175.910	& 71.689	&  0.61 $\pm$ 0.10	&  CV	&  !B16; \\
N286	&  IGR J11435-6109	& 175.996	& -61.123	&  4.08 $\pm$ 0.08	&  HMXB	&  R 84,7,85,69; \\
N287	&  SWIFT J1144.1+3652	& 176.119	& 36.904	&  0.72 $\pm$ 0.12	&  SEYFERT	&  R 22; z=0.038; !B16; \\
N288	&  MCG+13-09-002	& 176.318	& 79.681	&  1.34 $\pm$ 0.13	&  SEYFERT	&  R 37; z=0.015; \\
N289	&  HE 1143-1810	& 176.420	& -18.460	&  3.38 $\pm$ 0.47	&  SEYFERT	&  z=0.033; \\
N290	&  PKS 1143-696	& 176.509	& -69.943	&  0.90 $\pm$ 0.11	&  BLAZAR	&  z=0.243; \\
N291	&  1E 1145.1-6141	& 176.863	& -61.971	&  23.90 $\pm$ 0.08	&  HMXB	&  \\
N292	&  RX J1147.9+0902	& 176.979	& 9.041	&  0.57 $\pm$ 0.10	&  SEYFERT	&  R 37; z=0.069; !B16; \\
N293	&  4U 1145-619	& 177.000	& -62.207	&  2.60 $\pm$ 0.08	&  HMXB	&  \\
N294	&  IGR J11485+2936	& 177.130	& 29.610	&  {\color{red} 0.78 $\pm$ 0.18}	&  SEYFERT	&  R 37; z=0.023; !B16; \\
N295	&  {\bf IGR J11523+0713}	& 178.090	& 7.230	&  0.42 $\pm$ 0.09	&  UNIDENT	&  !B16; \\
N296	&  7C 1150+3324	& 178.216	& 33.122	&  0.64 $\pm$ 0.14	&  BLAZAR	&  R 37; z=1.394; !B16; \\
N297	&  SWIFT J1200.8+0650	& 180.242	& 6.809	&  1.16 $\pm$ 0.08	&  SEYFERT	&  R 37; z=0.036; \\
N298	&  MRK 1310	& 180.350	& -3.650	&  {\color{red} 0.51 $\pm$ 0.12}	&  SEYFERT	&  R 37; z=0.020; !B16; \\
N299	&  IGR J12024-1127	& 180.622	& -11.460	&  1.09 $\pm$ 0.24	&  UNIDENT	&  R 37; !B16; \\
N300	&  IGR J12026-5349	& 180.680	& -53.835	&  3.13 $\pm$ 0.10	&  SEYFERT	&  R 70,45; z=0.028; \\
N301	&  NGC 4051	& 180.778	& 44.520	&  2.37 $\pm$ 0.13	&  SEYFERT	&  z=0.002; \\
N302	&  NGC 4074	& 181.110	& 20.291	&  0.94 $\pm$ 0.13	&  SEYFERT	&  z=0.023; \\
N303	&  MCG+05-29-005	& 181.184	& 31.144	&  0.69 $\pm$ 0.14	&  SEYFERT	&  z=0.025; !B16; \\
N304	&  NGC 4102	& 181.575	& 52.714	&  2.05 $\pm$ 0.26	&  SEYFERT	&  R 86; z=0.003; !B16; \\
N305	&  B2 1204+34	& 181.887	& 33.878	&  0.95 $\pm$ 0.12	&  SEYFERT	&  R 37; z=0.079; !B16; \\
N306	&  IGR J12086-6327	& 182.160	& -63.450	&  {\color{red} 0.33 $\pm$ 0.08}	&  UNIDENT	&  R 53; !B16; \\
N307	&  MRK 198	& 182.316	& 47.087	&  1.24 $\pm$ 0.15	&  SEYFERT	&  z=0.024; \\
N308	&  NGC 4138	& 182.384	& 43.687	&  1.65 $\pm$ 0.12	&  SEYFERT	&  z=0.003; \\
N309	&  IGR J12095-0420	& 182.394	& -4.344	&  {\color{red} 0.47 $\pm$ 0.11}	&  UNIDENT	&  R 37; !B16; \\
N310	&  NGC 4151	& 182.635	& 39.406	&  35.59 $\pm$ 0.11	&  SEYFERT	&  z=0.003; \\
N311	&  IGR J12107+3822	& 182.680	& 38.336	&  1.17 $\pm$ 0.11	&  SEYFERT	&  R 87,15; z=0.023; \\
N312	&  IGR J12123-5802	& 183.108	& -58.006	&  0.63 $\pm$ 0.09	&  CV	&  R 15; \\
N313	&  IGR J12131+0700	& 183.253	& 7.040	&  0.87 $\pm$ 0.06	&  SEYFERT	&  R 1,37; z=0.210; \\
N314	&  4U 1210-64	& 183.255	& -64.880	&  0.57 $\pm$ 0.09	&  HMXB	&  R 88; \\
N315	&  IGR J12134-6015	& 183.368	& -60.252	&  0.54 $\pm$ 0.08	&  AGN?	&  R 89; \\
N316	&  Was 49	& 183.574	& 29.529	&  0.74 $\pm$ 0.14	&  SEYFERT	&  z=0.064; !B16; \\
N317	&  IGR J12171+7047	& 184.288	& 70.797	&  0.62 $\pm$ 0.13	&  SEYFERT	&  R 37,78; z=0.007; !B16; \\
N318	&  NGC 4235	& 184.293	& 7.198	&  2.84 $\pm$ 0.06	&  SEYFERT	&  z=0.007; \\
N319	&  NGC 4253	& 184.601	& 29.820	&  1.74 $\pm$ 0.14	&  SEYFERT	&  z=0.013; \\
N320	&  NGC 4258	& 184.721	& 47.290	&  1.17 $\pm$ 0.15	&  SEYFERT	&  R 37; z=0.002; \\
N321	&  PKS 1217+02	& 185.050	& 2.062	&  0.59 $\pm$ 0.07	&  SEYFERT	&  z=0.240; \\
N322	&  IGR J12204+0452	& 185.120	& 4.868	&  0.56 $\pm$ 0.06	&  UNIDENT	&  R 37; !B16; \\
N323	&  IGR J12208-0711	& 185.212	& -7.192	&  0.80 $\pm$ 0.12	&  UNIDENT	&  R 37; !B16; \\
N324	&  3A 1218+303	& 185.331	& 30.169	&  0.85 $\pm$ 0.13	&  BLAZAR	&  R 22; z=0.184; \\
N325	&  MRK 205	& 185.433	& 75.311	&  1.12 $\pm$ 0.13	&  SEYFERT	&  z=0.071; !B16; \\
N326	&  PKS 1219+04	& 185.598	& 4.220	&  1.10 $\pm$ 0.06	&  BLAZAR	&  z=0.966; \\
N327	&  IGR J12224+0306	& 185.606	& 3.110	&  0.44 $\pm$ 0.06	&  BLAZAR?	&  R 37; !B16; \\
N328	&  MRK 50	& 185.837	& 2.679	&  1.24 $\pm$ 0.06	&  SEYFERT	&  z=0.024; \\
N329	&  4C 21.35	& 186.216	& 21.394	&  1.01 $\pm$ 0.11	&  BLAZAR	&  z=0.434; \\
N330	&  NGC 4388	& 186.447	& 12.664	&  12.32 $\pm$ 0.07	&  SEYFERT	&  R 90; z=0.009; \\
N331	&  NGC 4395	& 186.463	& 33.556	&  1.50 $\pm$ 0.12	&  SEYFERT	&  z=0.001; \\
N332	&  GX 301-2	& 186.654	& -62.773	&  214.10 $\pm$ 0.08	&  HMXB	&  \\
N333	&  XSS J12270-4859	& 187.000	& -48.893	&  1.60 $\pm$ 0.15	&  LMXB	&  \\
N334	&  3C273	& 187.277	& 2.054	&  16.64 $\pm$ 0.06	&  BLAZAR	&  z=0.158; \\
N335	&  IGR J12304+0946	& 187.620	& 9.776	&  0.27 $\pm$ 0.06	&  UNIDENT	&  R 37; !B16; \\
N336	&  1ES 1229+71.0	& 187.902	& 70.737	&  0.71 $\pm$ 0.15	&  SEYFERT	&  z=0.208; !B16; \\
N337	&  RT Cru	& 188.721	& -64.566	&  5.16 $\pm$ 0.09	&  CV	&  \\
N338	&  NGC 4507	& 188.903	& -39.905	&  11.04 $\pm$ 0.18	&  SEYFERT	&  z=0.012; \\
N339	&  IGR J12375+2156	& 189.392	& 21.944	&  0.55 $\pm$ 0.11	&  UNIDENT	&  R 37; !B16; \\
N340	&  NGC 4579	& 189.432	& 11.818	&  0.65 $\pm$ 0.06	&  SEYFERT	&  R 37; z=0.006; !B16; \\
N341	&  SWIFT J1238.6+0929	& 189.641	& 9.491	&  0.56 $\pm$ 0.06	&  SEYFERT	&  R 47; z=0.083; \\
N342	&  ESO 506-G027	& 189.728	& -27.315	&  4.36 $\pm$ 0.38	&  SEYFERT	&  z=0.025; \\
N343	&  XSS J12389-1614	& 189.775	& -16.182	&  2.29 $\pm$ 0.22	&  SEYFERT	&  R 70,45; z=0.037; \\
N344	&  NGC 4593	& 189.910	& -5.347	&  4.71 $\pm$ 0.10	&  SEYFERT	&  z=0.008; \\
N345	&  SWIFT J1240.9+2735	& 190.229	& 27.531	&  0.70 $\pm$ 0.13	&  SEYFERT	&  R 22,91; z=0.057; !B16; \\
N346	&  IGR J12412+3007	& 190.334	& 30.122	&  0.83 $\pm$ 0.12	&  AGN?	&  R 37,92; !B16; \\
N347	&  IGR J12415-5750	& 190.376	& -57.827	&  2.47 $\pm$ 0.09	&  SEYFERT	&  R 7; z=0.024; \\
N348	&  IGR J12418+7805	& 190.650	& 78.122	&  0.76 $\pm$ 0.16	&  SEYFERT	&  R 37; z=0.022; !B16; \\
N349	&  IGR J12480-5829	& 192.048	& -58.448	&  0.71 $\pm$ 0.09	&  SEYFERT	&  R 14,15; z=0.028; \\
N350	&  IGR J12489-5930	& 192.240	& -59.500	&  0.53 $\pm$ 0.09	&  UNIDENT	&  R 53; !B16; \\
N351	&  4U 1246-588	& 192.411	& -59.090	&  4.69 $\pm$ 0.09	&  LMXB	&  \\
N352	&  NGC 4736	& 192.721	& 41.120	&  0.68 $\pm$ 0.13	&  SEYFERT	&  R 37; z=0.001; !B16; \\
N353	&  NGC 4748	& 193.087	& -13.432	&  0.99 $\pm$ 0.18	&  SEYFERT	&  z=0.014; \\
N354	&  IGR J12529-6351	& 193.240	& -63.850	&  0.38 $\pm$ 0.08	&  UNIDENT	&  R 53,93; !B16; \\
N355	&  ESO 323-G032	& 193.315	& -41.594	&  0.76 $\pm$ 0.14	&  SEYFERT	&  R 22; z=0.016; \\
N356	&  PKS 1252+11	& 193.659	& 11.685	&  0.47 $\pm$ 0.07	&  BLAZAR	&  R 37; z=0.872; !B16; \\
N357	&  3C 279	& 194.047	& -5.795	&  1.52 $\pm$ 0.11	&  BLAZAR	&  z=0.536; \\
N358	&  4U 1254-69	& 194.419	& -69.289	&  2.41 $\pm$ 0.10	&  LMXB	&  \\
N359	&  Coma	& 194.880	& 27.951	&  1.50 $\pm$ 0.12	&  CLUSTER	&  z=0.023; E; \\
N360	&  SWIFT J1300.1+1635	& 195.022	& 16.537	&  {\color{red} 0.37 $\pm$ 0.09}	&  SEYFERT	&  z=0.080; !B16; \\
N361	&  4U 1258-61	& 195.322	& -61.602	&  19.00 $\pm$ 0.08	&  HMXB	&  \\
N362	&  1RXP J130159.6-635806	& 195.495	& -63.969	&  2.09 $\pm$ 0.08	&  HMXB	&  R 94,69; \\
N363	&  PSR B1259-63	& 195.699	& -63.836	&  1.18 $\pm$ 0.08	&  HMXB	&  R 95; \\
N364	&  MRK 783	& 195.700	& 16.376	&  1.20 $\pm$ 0.09	&  SEYFERT	&  z=0.067; \\
N365	&  IGR J13038+5348	& 195.997	& 53.792	&  0.92 $\pm$ 0.16	&  SEYFERT	&  R 36,96; z=0.030; \\
N366	&  NGC 4941	& 196.015	& -5.545	&  0.73 $\pm$ 0.12	&  SEYFERT	&  z=0.004; \\
N367	&  NGC 4939	& 196.059	& -10.328	&  1.07 $\pm$ 0.16	&  SEYFERT	&  z=0.010; \\
N368	&  IGR J13045-5630	& 196.110	& -56.600	&  0.74 $\pm$ 0.09	&  UNIDENT	&  \\
N369	&  NGC 4945	& 196.363	& -49.466	&  15.47 $\pm$ 0.12	&  SEYFERT	&  z=0.002; \\
N370	&  ESO 323-G077	& 196.620	& -40.422	&  2.56 $\pm$ 0.12	&  SEYFERT	&  z=0.015; \\
N371	&  IGR J13091+1137	& 197.283	& 11.629	&  2.72 $\pm$ 0.09	&  SEYFERT	&  R 70,45; z=0.025; \\
N372	&  IGR J13107-5626	& 197.655	& -56.449	&  0.70 $\pm$ 0.09	&  AGN?	&  R 97; \\
N373	&  IGR J13107-5551	& 197.697	& -55.876	&  1.55 $\pm$ 0.09	&  SEYFERT	&  R 70,1; z=0.104; \\
N374	&  PG 1310-108	& 198.274	& -11.128	&  {\color{red} 0.83 $\pm$ 0.19}	&  SEYFERT	&  z=0.034; \\
N375	&  NGC 5033	& 198.364	& 36.594	&  0.80 $\pm$ 0.16	&  SEYFERT	&  z=0.003; !B16; \\
N376	&  IGR J13149+4422	& 198.787	& 44.419	&  1.25 $\pm$ 0.16	&  SEYFERT	&  R 98,25; z=0.036; \\
N377	&  IGR J13168-7157	& 199.196	& -71.945	&  0.75 $\pm$ 0.12	&  SEYFERT	&  R 99,15; z=0.070; \\
N378	&  RX J1317.0+3735	& 199.262	& 37.592	&  0.83 $\pm$ 0.17	&  SEYFERT	&  z=0.195; !B16; \\
N379	&  IGR J13186-6257	& 199.636	& -62.954	&  0.95 $\pm$ 0.08	&  HMXB	&  R 100,101,76; \\
N380	&  SWIFT J1321.2+0859	& 200.241	& 8.950	&  0.75 $\pm$ 0.10	&  AGN	&  R 22,102; z=0.033; \\
N381	&  MCG-03-34-064	& 200.611	& -16.733	&  1.62 $\pm$ 0.30	&  SEYFERT	&  z=0.017; \\
N382	&  SAX J1324.5-6313	& 201.161	& -63.228	&  0.43 $\pm$ 0.08	&  LMXB	&  R 103; \\
N383	&  Cen A	& 201.362	& -43.019	&  57.38 $\pm$ 0.11	&  SEYFERT	&  z=0.002; \\
N384	&  4U 1323-62	& 201.653	& -62.135	&  14.15 $\pm$ 0.08	&  LMXB	&  \\
N385	&  ABELL 1736	& 202.072	& -27.293	&  1.22 $\pm$ 0.21	&  CLUSTER	&  z=0.046; !B16; \\
N386	&  IGR J13290-6323	& 202.268	& -63.392	&  0.40 $\pm$ 0.08	&  UNIDENT	&  \\
N387	&  {\bf IGR J13292-4332}	& 202.320	& -43.550	&  0.54 $\pm$ 0.11	&  UNIDENT	&  !B16; \\
N388	&  ESO 509- G038	& 202.722	& -25.412	&  1.37 $\pm$ 0.24	&  SEYFERT	&  z=0.026; !B16; \\
N389	&  IGR J13310-1355	& 202.756	& -13.931	&  1.43 $\pm$ 0.31	&  UNIDENT	&  R 37; !B16; \\
N390	&  ESO 383-G018	& 203.362	& -34.028	&  1.41 $\pm$ 0.14	&  SEYFERT	&  z=0.013; \\
N391	&  MCG-6-30-15	& 203.982	& -34.297	&  2.37 $\pm$ 0.14	&  SEYFERT	&  z=0.008; \\
N392	&  NGC 5252	& 204.570	& 4.548	&  6.10 $\pm$ 0.14	&  SEYFERT	&  z=0.023; \\
N393	&  IGR J13402-6428	& 205.080	& -64.480	&  {\color{red} 0.35 $\pm$ 0.08}	&  UNIDENT	&  R 52; \\
N394	&  MRK 268	& 205.297	& 30.378	&  1.63 $\pm$ 0.16	&  SEYFERT	&  z=0.040; \\
N395	&  NGC 5273	& 205.555	& 35.712	&  1.45 $\pm$ 0.20	&  SEYFERT	&  R 22; z=0.003; !B16; \\
N396	&  IGR J13466+1921	& 206.676	& 19.385	&  {\color{red} 0.66 $\pm$ 0.16}	&  SEYFERT	&  z=0.084; \\
N397	&  4U 1344-60	& 206.897	& -60.615	&  6.68 $\pm$ 0.08	&  SEYFERT	&  z=0.013; \\
N398	&  IGR J13486+1554	& 207.168	& 15.901	&  0.72 $\pm$ 0.15	&  UNIDENT	&  R 37; !B16; \\
N399	&  IC 4329A	& 207.332	& -30.312	&  15.34 $\pm$ 0.17	&  SEYFERT	&  z=0.016; \\
N400	&  TOL 1351-375	& 208.561	& -37.775	&  0.94 $\pm$ 0.11	&  SEYFERT	&  z=0.052; \\
N401	&  IGR J13545-5958	& 208.626	& -59.963	&  0.41 $\pm$ 0.08	&  UNIDENT	&  R 53; !B16; \\
N402	&  Ginga 1354-64	& 209.541	& -64.735	&  3.16 $\pm$ 0.08	&  LMXB	&  !B16; \\
N403	&  IGR J14003-6326	& 210.142	& -63.428	&  1.20 $\pm$ 0.08	&  SNR / PULSAR	&  R 104,105; \\
N404	&  IGR J14044-6146	& 211.120	& -61.780	&  0.61 $\pm$ 0.08	&  UNIDENT	&  R 53,52,106; \\
N405	&  IGR J14080-3023	& 212.010	& -30.391	&  1.06 $\pm$ 0.16	&  SEYFERT	&  R 22; z=0.025; \\
N406	&  V834 Cen	& 212.262	& -45.269	&  0.59 $\pm$ 0.11	&  CV	&  \\
N407	&  IGR J14091-6108	& 212.280	& -61.140	&  0.49 $\pm$ 0.08	&  CV	&  R 107; !B16; \\
N408	&  SWIFT J1410.9-4229	& 212.640	& -42.459	&  {\color{red} 0.43 $\pm$ 0.10}	&  SEYFERT	&  R 22; z=0.035; \\
N409	&  Circinus galaxy	& 213.291	& -65.341	&  17.93 $\pm$ 0.09	&  SEYFERT	&  z=0.001; \\
N410	&  NGC 5506	& 213.305	& -3.210	&  12.74 $\pm$ 0.21	&  SEYFERT	&  z=0.006; \\
N411	&  PKS 1413-36	& 214.180	& -36.650	&  0.60 $\pm$ 0.11	&  AGN	&  z=0.075; !B16; \\
N412	&  IGR J14175-4641	& 214.266	& -46.681	&  1.34 $\pm$ 0.11	&  SEYFERT	&  R 70,46; z=0.076; \\
N413	&  NGC 5548	& 214.507	& 25.139	&  6.01 $\pm$ 0.18	&  SEYFERT	&  z=0.017; \\
N414	&  AX J1418.7-6058	& 214.701	& -60.915	&  0.42 $\pm$ 0.08	&  SNR / PULSAR	&  R 22; \\
N415	&  ESO 511-G030	& 214.834	& -26.648	&  2.15 $\pm$ 0.20	&  SEYFERT	&  z=0.023; \\
N416	&  4U 1416-62	& 215.285	& -62.680	&  2.04 $\pm$ 0.08	&  HMXB	&  \\
N417	&  3A 1422+481	& 215.388	& 47.741	&  0.95 $\pm$ 0.14	&  SEYFERT	&  z=0.072; \\
N418	&  IGR J14257-6117	& 216.430	& -61.290	&  0.61 $\pm$ 0.08	&  CV	&  R 67,108; \\
N419	&  H 1426+428	& 217.072	& 42.664	&  1.12 $\pm$ 0.19	&  BLAZAR	&  z=0.129; \\
N420	&  MRK 1383	& 217.278	& 1.280	&  0.90 $\pm$ 0.19	&  SEYFERT	&  z=0.087; !B16; \\
N421	&  IGR J14298-6715	& 217.440	& -67.239	&  0.98 $\pm$ 0.09	&  LMXB	&  R 104,1; \\
N422	&  {\bf IGR J14300+0118}	& 217.510	& 1.310	&  1.00 $\pm$ 0.19	&  UNIDENT	&  !B16; C; \\
N423	&  NGC 5643	& 218.172	& -44.209	&  1.18 $\pm$ 0.10	&  SEYFERT	&  z=0.004; \\
N424	&  IGR J14331-6112	& 218.270	& -61.260	&  0.54 $\pm$ 0.08	&  HMXB	&  R 104,1,69; \\
N425	&  NGC 5674	& 218.468	& 5.458	&  1.17 $\pm$ 0.18	&  SEYFERT	&  z=0.025; \\
N426	&  MRK 817	& 219.092	& 58.794	&  1.41 $\pm$ 0.15	&  SEYFERT	&  z=0.031; !B16; \\
N427	&  HE 1434-1600	& 219.155	& -16.192	&  2.31 $\pm$ 0.26	&  SEYFERT	&  z=0.145; \\
N428	&  MRK 477	& 220.156	& 53.510	&  1.03 $\pm$ 0.14	&  SEYFERT	&  z=0.038; !B16; \\
N429	&  IGR J14417-5533	& 220.430	& -55.550	&  0.72 $\pm$ 0.08	&  UNIDENT	&  R 53; !B16; \\
N430	&  NGC 5728	& 220.588	& -17.246	&  5.07 $\pm$ 0.26	&  SEYFERT	&  z=0.009; \\
N431	&  IGR J14471-6414	& 221.582	& -64.276	&  0.77 $\pm$ 0.09	&  SEYFERT	&  R 104,1; z=0.053; \\
N432	&  IGR J14471-6319	& 221.789	& -63.288	&  0.55 $\pm$ 0.08	&  SEYFERT	&  R 70,46; z=0.038; \\
N433	&  IGR J14488-4009	& 222.199	& -40.148	&  1.01 $\pm$ 0.10	&  SEYFERT	&  R 67,109; z=0.123; \\
N434	&  IGR J14493-5534	& 222.313	& -55.596	&  1.56 $\pm$ 0.08	&  AGN	&  R 58; z=0.002; \\
N435	&  IGR J14488-5942	& 222.320	& -59.760	&  0.87 $\pm$ 0.08	&  HMXB	&  R 69; \\
N436	&  IGR J14515-5542	& 222.893	& -55.681	&  1.58 $\pm$ 0.08	&  SEYFERT	&  R 68,46,3; z=0.018; \\
N437	&  IGR J14536-5522	& 223.413	& -55.351	&  1.12 $\pm$ 0.08	&  CV	&  R 68,110; \\
N438	&  IGR J14552-5133	& 223.849	& -51.586	&  1.18 $\pm$ 0.09	&  SEYFERT	&  R 70,46; z=0.016; \\
N439	&  IGR J14557-5448	& 223.960	& -54.810	&  0.47 $\pm$ 0.08	&  UNIDENT	&  \\
N440	&  IGR J14561-3738	& 224.035	& -37.640	&  0.63 $\pm$ 0.10	&  SEYFERT	&  R 58; z=0.024; \\
N441	&  IC 4518A	& 224.419	& -43.129	&  1.50 $\pm$ 0.10	&  SEYFERT	&  z=0.016; \\
N442	&  IGR J15038-6020	& 225.960	& -60.340	&  0.75 $\pm$ 0.08	&  CV	&  R 111; \\
N443	&  MRK 841	& 225.992	& 10.435	&  1.96 $\pm$ 0.24	&  SEYFERT	&  z=0.036; \\
N444	&  SWIFT J1508.6-4953	& 227.163	& -49.869	&  0.92 $\pm$ 0.09	&  BLAZAR	&  R 112; \\
N445	&  IGR J15094-6649	& 227.363	& -66.827	&  1.72 $\pm$ 0.10	&  CV	&  R 70,110; \\
N446	&  IRAS 15091-2107	& 227.972	& -21.371	&  1.82 $\pm$ 0.22	&  SEYFERT	&  z=0.045; \\
N447	&  PKS 1510-08	& 228.210	& -9.100	&  2.25 $\pm$ 0.18	&  BLAZAR	&  z=0.360; \\
N448	&  PSR 1509-58	& 228.483	& -59.143	&  12.17 $\pm$ 0.08	&  SNR / PULSAR	&  \\
N449	&  SWIFT J1513.8-8125	& 228.685	& -81.386	&  1.34 $\pm$ 0.22	&  SEYFERT	&  R 113,15; z=0.068; \\
N450	&  4U 1516-569	& 230.172	& -57.167	&  5.20 $\pm$ 0.08	&  HMXB	&  \\
N451	&  {\bf IGR J15299-2355}	& 232.480	& -23.920	&  1.05 $\pm$ 0.20	&  UNIDENT	&  !B16; \\
N452	&  IGR J15301-3840	& 232.540	& -38.670	&  0.90 $\pm$ 0.10	&  AGN	&  z=0.016; \\
N453	&  MCG-01-40-001	& 233.326	& -8.724	&  1.83 $\pm$ 0.17	&  SEYFERT	&  z=0.023; \\
N454	&  IGR J15335-5420	& 233.390	& -54.340	&  0.52 $\pm$ 0.08	&  UNIDENT	&  R 114; !B16; T; \\
N455	&  IGR J15360-5750	& 234.015	& -57.811	&  1.16 $\pm$ 0.08	&  AGN	&  R 70,115; z=0.023; \\
N456	&  SWIFT J1539.2-6227	& 234.760	& -62.430	&  {\color{red} 0.40 $\pm$ 0.09}	&  LMXB	&  R 116,117; T; \\
N457	&  IGR J15414-5030	& 235.369	& -50.502	&  0.62 $\pm$ 0.08	&  SEYFERT	&  R 100; z=0.032; \\
N458	&  4U 1538-522	& 235.596	& -52.385	&  21.09 $\pm$ 0.08	&  HMXB	&  \\
N459	&  4U 1543-624	& 236.956	& -62.566	&  3.82 $\pm$ 0.10	&  LMXB	&  \\
N460	&  NY Lup	& 237.057	& -45.480	&  5.97 $\pm$ 0.08	&  CV	&  \\
N461	&  NGC 5995	& 237.089	& -13.738	&  2.83 $\pm$ 0.13	&  SEYFERT	&  z=0.025; \\
N462	&  1E 1547.0-5408	& 237.725	& -54.306	&  1.22 $\pm$ 0.08	&  MAGNETAR	&  \\
N463	&  XTE J1550-564	& 237.757	& -56.458	&  13.83 $\pm$ 0.08	&  LMXB	&  T; \\
N464	&  IGR J15539-6142	& 238.438	& -61.683	&  0.74 $\pm$ 0.10	&  SEYFERT	&  R 104,118; z=0.015; \\
N465	&  IGR J15549-3740	& 238.713	& -37.665	&  0.65 $\pm$ 0.11	&  SEYFERT	&  R 15; z=0.019; \\
N466	&  IGR J15550-4306	& 238.760	& -43.110	&  0.56 $\pm$ 0.08	&  UNIDENT	&  R 53; !B16; \\
N467	&  2S 1553-542	& 239.454	& -54.415	&  0.37 $\pm$ 0.08	&  HMXB	&  \\
N468	&  T CrB	& 239.813	& 25.912	&  1.38 $\pm$ 0.30	&  CV	&  \\
N469	&  {\bf IGR J16005-4645}	& 240.130	& -46.760	&  0.37 $\pm$ 0.07	&  AGN?	&  R 119; !B16; \\
N470	&  4U 1556-605	& 240.336	& -60.693	&  0.50 $\pm$ 0.09	&  LMXB	&  \\
N471	&  IGR J16058-7253	& 241.477	& -72.901	&  1.24 $\pm$ 0.17	&  SEYFERT	&  R 120; z=0.090; AGN pair; \\
N472	&  {\bf IGR J16113-4200}	& 242.827	& -42.015	&  0.41 $\pm$ 0.08	&  UNIDENT	&  !B16; \\
N473	&  IGR J16120-3543	& 242.974	& -35.754	&  1.76 $\pm$ 0.11	&  AGN?	&  R 111; \\
N474	&  WKK 6092	& 242.985	& -60.624	&  1.47 $\pm$ 0.10	&  SEYFERT	&  z=0.016; \\
N475	&  4U 1608-52	& 243.177	& -52.422	&  20.97 $\pm$ 0.07	&  LMXB	&  \\
N476	&  {\bf IGR J16138+1043}	& 243.470	& 10.720	&  1.53 $\pm$ 0.34	&  UNIDENT	&  !B16; \\
N477	&  AT2018cow	& 244.000	& 22.270	&  1.58 $\pm$ 0.30	&  SUPERNOVA	&  R 121; z=0.014; !B16; T; \\
N478	&  IGR J16167-4957	& 244.145	& -49.981	&  1.66 $\pm$ 0.07	&  CV	&  R 122,123; \\
N479	&  IGR J16173-5023	& 244.353	& -50.363	&  0.52 $\pm$ 0.07	&  UNIDENT	&  \\
N480	&  PSR J1617-5055	& 244.364	& -50.939	&  0.63 $\pm$ 0.07	&  SNR / PULSAR	&  \\
N481	&  3C 332.0	& 244.427	& 32.376	&  0.91 $\pm$ 0.17	&  SEYFERT	&  z=0.151; !B16; \\
N482	&  IGR J16181-5407	& 244.530	& -54.120	&  0.46 $\pm$ 0.08	&  AGN	&  R 77,111; \\
N483	&  IGR J16185-5928	& 244.624	& -59.459	&  1.17 $\pm$ 0.09	&  SEYFERT	&  R 70,46; z=0.035; \\
N484	&  IGR J16195-2807	& 244.878	& -28.146	&  2.66 $\pm$ 0.16	&  LMXB	&  R 54,124; \\
N485	&  IGR J16195-4945	& 244.891	& -49.743	&  2.05 $\pm$ 0.07	&  HMXB	&  R 122,125; \\
N486	&  Sco X-1	& 244.980	& -15.641	&  861.29 $\pm$ 0.11	&  LMXB	&  \\
N487	&  MAXI J1621-501	& 245.092	& -50.020	&  0.97 $\pm$ 0.07	&  LMXB	&  !B16; T; \\
N488	&  IGR J16207-5129	& 245.187	& -51.508	&  3.68 $\pm$ 0.07	&  HMXB	&  R 122,125; \\
N489	&  {\bf IGR J16267-3303}	& 246.700	& -33.060	&  0.53 $\pm$ 0.12	&  UNIDENT	&  !B16; \\
N490	&  4U 1624-49	& 247.004	& -49.206	&  3.79 $\pm$ 0.07	&  LMXB	&  \\
N491	&  IGR J16283-4838	& 247.068	& -48.654	&  0.60 $\pm$ 0.07	&  HMXB	&  R 126,127; \\
N492	&  IGR J16287-5021	& 247.120	& -50.369	&  0.57 $\pm$ 0.07	&  LMXB	&  R 15; \\
N493	&  IGR J16293-4603	& 247.311	& -46.076	&  0.44 $\pm$ 0.07	&  LMXB	&  R 128,129; \\
N494	&  IRAS 16288+3929	& 247.679	& 39.379	&  0.79 $\pm$ 0.14	&  SEYFERT	&  z=0.031; \\
N495	&  MAXI J1631-479	& 247.809	& -47.807	&  12.36 $\pm$ 0.07	&  LMXB?	&  R 130; C; \\
N496	&  IGR J16318-4848	& 247.951	& -48.816	&  30.69 $\pm$ 0.07	&  HMXB	&  R 131,132; \\
N497	&  IGR J16320-4751	& 248.008	& -47.876	&  20.99 $\pm$ 0.07	&  HMXB	&  R 133,134,135,136,137; C; \\
N498	&  4U 1626-67	& 248.073	& -67.465	&  25.78 $\pm$ 0.16	&  LMXB	&  \\
N499	&  4U 1630-47	& 248.524	& -47.390	&  19.02 $\pm$ 0.07	&  LMXB	&  \\
N500	&  ESO 137-G34	& 248.807	& -58.089	&  1.54 $\pm$ 0.09	&  SEYFERT	&  z=0.009; \\
N501	&  IGR J16358-4726	& 248.992	& -47.407	&  0.60 $\pm$ 0.07	&  LMXB	&  R 138,139; \\
N502	&  Triangulum A	& 249.554	& -64.368	&  1.22 $\pm$ 0.14	&  CLUSTER	&  z=0.051; \\
N503	&  IGR J16385-2057	& 249.643	& -20.914	&  0.91 $\pm$ 0.12	&  SEYFERT	&  R 1; z=0.027; \\
N504	&  AX J163904-4642	& 249.773	& -46.704	&  5.85 $\pm$ 0.07	&  HMXB	&  R 140; \\
N505	&  4U 1636-53	& 250.230	& -53.754	&  34.86 $\pm$ 0.08	&  LMXB	&  \\
N506	&  IGR J16413-4046	& 250.331	& -40.794	&  0.57 $\pm$ 0.07	&  AGN?	&  R 16; \\
N507	&  IGR J16418-4532	& 250.455	& -45.538	&  5.03 $\pm$ 0.07	&  HMXB	&  R 141,135; \\
N508	&  GX 340+0	& 251.449	& -45.612	&  33.16 $\pm$ 0.07	&  LMXB	&  \\
N509	&  IGR J16459-2325	& 251.480	& -23.430	&  1.28 $\pm$ 0.10	&  UNIDENT	&  R 53; !B16; \\
N510	&  IGR J16465-4507	& 251.648	& -45.118	&  1.60 $\pm$ 0.07	&  HMXB	&  R 142,143; \\
N511	&  IGR J16479-4514	& 252.020	& -45.213	&  5.13 $\pm$ 0.07	&  HMXB	&  R 144,145,135; \\
N512	&  IGR J16482-3036	& 252.047	& -30.580	&  1.31 $\pm$ 0.08	&  SEYFERT	&  R 54,73; z=0.031; \\
N513	&  IGR J16494-1740	& 252.350	& -17.680	&  0.79 $\pm$ 0.11	&  SEYFERT	&  R 11; z=0.023; !B16; \\
N514	&  IGR J16493-4348	& 252.373	& -43.823	&  2.57 $\pm$ 0.07	&  HMXB	&  R 146,147,148; \\
N515	&  IGR J16500-3307	& 252.481	& -33.110	&  1.47 $\pm$ 0.07	&  CV	&  R 54,1; \\
N516	&  NGC 6230	& 252.660	& 4.570	&  {\color{red} 0.99 $\pm$ 0.23}	&  SEYFERT	&  R 149; z=0.032; \\
N517	&  NGC 6221	& 253.080	& -59.219	&  1.75 $\pm$ 0.11	&  SEYFERT	&  z=0.005; C; \\
N518	&  XTE J1652-453	& 253.085	& -45.344	&  1.32 $\pm$ 0.07	&  LMXB?	&  R 150; T; \\
N519	&  NGC 6240	& 253.245	& 2.389	&  4.00 $\pm$ 0.21	&  SEYFERT	&  z=0.025; \\
N520	&  MRK 501	& 253.473	& 39.758	&  5.42 $\pm$ 0.13	&  BLAZAR	&  z=0.034; \\
N521	&  GRO J1655-40	& 253.499	& -39.844	&  6.60 $\pm$ 0.07	&  LMXB	&  \\
N522	&  IGR J16547-1916	& 253.685	& -19.275	&  1.19 $\pm$ 0.10	&  CV	&  R 15,151; \\
N523	&  IGR J16560-4958	& 253.989	& -49.967	&  0.58 $\pm$ 0.07	&  AGN	&  R 16; \\
N524	&  IGR J16558-5203	& 254.031	& -52.077	&  2.16 $\pm$ 0.08	&  SEYFERT	&  R 122,46; z=0.054; \\
N525	&  IGR J16562-3301	& 254.085	& -33.042	&  1.66 $\pm$ 0.07	&  BLAZAR	&  R 152; z=2.400; \\
N526	&  Her X-1	& 254.459	& 35.343	&  124.15 $\pm$ 0.12	&  LMXB	&  \\
N527	&  {\bf IGR J16580-3247}	& 254.520	& -32.800	&  0.31 $\pm$ 0.06	&  UNIDENT	&  !B16; \\
N528	&  SWIFT J1658.2-4242	& 254.553	& -42.698	&  1.76 $\pm$ 0.07	&  LMXB?	&  R 153,154; !B16; T; \\
N529	&  MAXI J1659-152	& 254.792	& -15.268	&  10.09 $\pm$ 0.12	&  LMXB	&  R 155; T; \\
N530	&  AX J1700.2-4220	& 255.078	& -42.347	&  1.72 $\pm$ 0.07	&  HMXB	&  R 110; \\
N531	&  OAO 1657-415	& 255.203	& -41.655	&  76.39 $\pm$ 0.07	&  HMXB	&  \\
N532	&  XTE J1701-462	& 255.241	& -46.188	&  2.18 $\pm$ 0.07	&  LMXB	&  T; \\
N533	&  IGR J17009+3559	& 255.246	& 35.982	&  1.20 $\pm$ 0.12	&  AGN	&  R 156,15; z=0.113; \\
N534	&  IGR J17014-4306	& 255.360	& -43.110	&  0.43 $\pm$ 0.07	&  CV	&  \\
N535	&  XTE J1701-407	& 255.435	& -40.858	&  5.11 $\pm$ 0.07	&  LMXB	&  \\
N536	&  MXB 1659-298	& 255.500	& -29.960	&  0.28 $\pm$ 0.06	&  LMXB	&  R 157; !B16; \\
N537	&  GX 339-4	& 255.705	& -48.791	&  77.25 $\pm$ 0.07	&  LMXB	&  \\
N538	&  IGR J17036+3734	& 255.892	& 37.567	&  {\color{red} 0.52 $\pm$ 0.12}	&  SEYFERT	&  R 57; z=0.065; !B16; \\
N539	&  4U 1700-37	& 255.982	& -37.842	&  243.43 $\pm$ 0.06	&  HMXB	&  \\
N540	&  IGR J17040-4305	& 256.010	& -43.080	&  0.36 $\pm$ 0.07	&  CV?	&  R 93; !B16; \\
N541	&  GX 349+2	& 256.432	& -36.422	&  42.50 $\pm$ 0.06	&  LMXB	&  \\
N542	&  4U 1702-429	& 256.564	& -43.037	&  18.66 $\pm$ 0.07	&  LMXB	&  \\
N543	&  IGR J17062-6143	& 256.579	& -61.698	&  2.26 $\pm$ 0.15	&  LMXB	&  R 158,159,159; \\
N544	&  1RXS J170849.0-400910	& 257.198	& -40.154	&  1.49 $\pm$ 0.06	&  MAGNETAR	&  \\
N545	&  4U 1705-32	& 257.225	& -32.320	&  1.28 $\pm$ 0.06	&  LMXB	&  \\
N546	&  4U 1705-44	& 257.227	& -44.101	&  19.61 $\pm$ 0.07	&  LMXB	&  \\
N547	&  IGR J17091-3624	& 257.289	& -36.405	&  9.75 $\pm$ 0.06	&  LMXB	&  R 160,161,162,136; \\
N548	&  XTE J1709-267	& 257.388	& -26.656	&  1.18 $\pm$ 0.06	&  LMXB	&  \\
N549	&  IGR J17098-2344	& 257.450	& -23.750	&  0.54 $\pm$ 0.06	&  SEYFERT	&  R 11; z=0.036; !B16; \\
N550	&  IGR J17098-3628	& 257.485	& -36.448	&  5.15 $\pm$ 0.06	&  LMXB	&  R 163,164; \\
N551	&  XTE J1710-281	& 257.550	& -28.126	&  3.28 $\pm$ 0.06	&  LMXB	&  \\
N552	&  RX J1713.7-3946A	& 257.940	& -39.543	&  0.61 $\pm$ 0.06	&  SNR	&  R 165; !B16; E; \\
N553	&  IGR J17118-3155	& 257.959	& -31.927	&  0.27 $\pm$ 0.05	&  UNIDENT	&  \\
N554	&  RX J1713.7-3946B	& 258.047	& -39.941	&  0.68 $\pm$ 0.06	&  SNR	&  R 165; !B16; E; \\
N555	&  4U1708-40	& 258.111	& -40.857	&  0.66 $\pm$ 0.06	&  LMXB	&  \\
N556	&  Oph cluster	& 258.113	& -23.349	&  4.10 $\pm$ 0.06	&  CLUSTER	&  z=0.028; E; \\
N557	&  V2400 Oph	& 258.150	& -24.242	&  3.37 $\pm$ 0.06	&  CV	&  \\
N558	&  SAX J1712.6-3739	& 258.159	& -37.642	&  6.55 $\pm$ 0.06	&  LMXB	&  \\
N559	&  IGR J17157-5449	& 258.940	& -54.820	&  0.48 $\pm$ 0.10	&  AGN?	&  R 166; !B16; \\
N560	&  IGR J17158-2124	& 258.960	& -21.410	&  0.43 $\pm$ 0.07	&  UNIDENT	&  R 53; !B16; \\
N561	&  {\bf IGR J17162-2117}	& 259.070	& -21.290	&  0.47 $\pm$ 0.07	&  UNIDENT	&  !B16; C; H; \\
N562	&  {\bf IGR J17163-2155}	& 259.088	& -21.917	&  0.33 $\pm$ 0.06	&  UNIDENT	&  !B16; C; H; \\
N563	&  IGR J17164-3803	& 259.120	& -38.060	&  0.89 $\pm$ 0.06	&  CV	&  R 167; !B16; \\
N564	&  NGC 6300	& 259.256	& -62.822	&  5.51 $\pm$ 0.17	&  SEYFERT	&  z=0.004; \\
N565	&  IGR J17174-2436	& 259.360	& -24.610	&  0.70 $\pm$ 0.06	&  UNIDENT	&  R 168; !B16; \\
N566	&  RX J1718.4-4029	& 259.611	& -40.518	&  0.38 $\pm$ 0.06	&  LMXB	&  !B16; \\
N567	&  {\bf IGR J17188-3008}	& 259.720	& -30.140	&  0.31 $\pm$ 0.05	&  UNIDENT	&  !B16; C; \\
N568	&  ARP 102B	& 259.780	& 49.020	&  2.01 $\pm$ 0.31	&  SEYFERT	&  z=0.024; \\
N569	&  GRS 1716-249	& 259.904	& -25.018	&  1.01 $\pm$ 0.05	&  LMXB	&  !B16; T; \\
N570	&  IGR J17195-4100	& 259.905	& -41.016	&  2.23 $\pm$ 0.06	&  CV	&  R 122,110; \\
N571	&  IGR J17197-3010	& 259.928	& -30.180	&  {\color{red} 0.22 $\pm$ 0.05}	&  LMXB	&  R 169; !B16; \\
N572	&  XTE J1720-318	& 259.978	& -31.748	&  0.63 $\pm$ 0.05	&  LMXB	&  \\
N573	&  IGR J17200-3116	& 260.023	& -31.293	&  2.31 $\pm$ 0.05	&  HMXB	&  R 122,46,76; \\
N574	&  IGR J17204-3554	& 260.073	& -35.901	&  0.55 $\pm$ 0.05	&  AGN	&  R 54,170; \\
N575	&  {\bf IGR J17217-4557}	& 260.430	& -45.960	&  0.35 $\pm$ 0.08	&  UNIDENT	&  !B16; \\
N576	&  {\bf IGR J17227+3411}	& 260.690	& 34.200	&  0.77 $\pm$ 0.14	&  AGN?	&  R 171; !B16; \\
N577	&  {\bf IGR J17231-3628}	& 260.780	& -36.470	&  0.30 $\pm$ 0.05	&  UNIDENT	&  !B16; \\
N578	&  IGR J17233-2837	& 260.849	& -28.619	&  0.81 $\pm$ 0.05	&  SNR / PULSAR	&  !B16; \\
N579	&  IRAS 17216+3633	& 260.887	& 36.522	&  1.38 $\pm$ 0.14	&  SEYFERT	&  z=0.040; \\
N580	&  EXO 1722-363	& 261.295	& -36.281	&  9.40 $\pm$ 0.05	&  HMXB	&  \\
N581	&  IGR J17254-3257	& 261.350	& -32.963	&  1.76 $\pm$ 0.05	&  LMXB	&  R 122,172; \\
N582	&  IGR J17255-4509	& 261.380	& -45.170	&  0.44 $\pm$ 0.08	&  AGN	&  R 53; !B16; \\
N583	&  4U 1724-30	& 261.885	& -30.801	&  19.06 $\pm$ 0.05	&  LMXB	&  \\
N584	&  IGR J17285-2922	& 262.171	& -29.382	&  0.22 $\pm$ 0.05	&  LMXB	&  R 122,173,174; \\
N585	&  SWIFT J1728.9-3613	& 262.232	& -36.237	&  1.11 $\pm$ 0.05	&  LMXB?	&  R 175; !B16; \\
N586	&  1H 1726-058	& 262.589	& -5.981	&  4.35 $\pm$ 0.14	&  CV	&  R 122,176; \\
N587	&  {\bf IGR J17303-2750}	& 262.590	& -27.840	&  0.21 $\pm$ 0.05	&  UNIDENT	&  !B16; \\
N588	&  IGR J17306-2015	& 262.650	& -20.260	&  1.32 $\pm$ 0.06	&  UNIDENT	&  R 168; !B16; \\
N589	&  IGR J17315-3221	& 262.890	& -32.360	&  0.21 $\pm$ 0.05	&  UNIDENT	&  R 168; !B16; \\
N590	&  GX 9+9	& 262.937	& -16.955	&  10.48 $\pm$ 0.08	&  LMXB	&  \\
N591	&  GX 354-0	& 262.987	& -33.832	&  57.58 $\pm$ 0.05	&  LMXB	&  \\
N592	&  V2487 Oph	& 263.008	& -19.206	&  0.72 $\pm$ 0.07	&  CV	&  \\
N593	&  GX 1+4	& 263.011	& -24.743	&  69.52 $\pm$ 0.05	&  LMXB	&  \\
N594	&  IGR J17327-4405	& 263.190	& -44.100	&  0.58 $\pm$ 0.08	&  UNIDENT	&  R 53; !B16; \\
N595	&  IGR J17329-2731	& 263.227	& -27.531	&  0.63 $\pm$ 0.04	&  LMXB	&  R 177; !B16; \\
N596	&  IGR J17331-2406	& 263.248	& -24.143	&  0.38 $\pm$ 0.05	&  LMXB?	&  R 178,115; T; \\
N597	&  Rapid Burster	& 263.348	& -33.392	&  3.61 $\pm$ 0.05	&  LMXB	&  \\
N598	&  {\bf IGR J17342-4049}	& 263.570	& -40.830	&  0.30 $\pm$ 0.06	&  UNIDENT	&  !B16; \\
N599	&  SWIFT J1734.5-3027	& 263.620	& -30.380	&  0.85 $\pm$ 0.04	&  LMXB	&  R 179; !B16; \\
N600	&  IGR J17350-2045	& 263.740	& -20.748	&  0.79 $\pm$ 0.06	&  SEYFERT	&  R 89,47; z=0.044; \\
N601	&  {\bf IGR J17350-1957}	& 263.750	& -19.960	&  0.32 $\pm$ 0.06	&  UNIDENT	&  !B16; \\
N602	&  IGR J17353-3539	& 263.844	& -35.657	&  0.57 $\pm$ 0.05	&  LMXB	&  R 180; \\
N603	&  IGR J17353-3257	& 263.857	& -32.922	&  1.31 $\pm$ 0.05	&  HMXB	&  R 181,100,182; \\
N604	&  IGR J17361-4444	& 264.040	& -44.730	&  0.61 $\pm$ 0.08	&  LMXB?	&  R 183,184,185; T; \\
N605	&  GRS 1734-292	& 264.368	& -29.133	&  6.43 $\pm$ 0.04	&  SEYFERT	&  z=0.021; \\
N606	&  ESO 139-G012	& 264.480	& -59.950	&  1.15 $\pm$ 0.16	&  SEYFERT	&  z=0.017; \\
N607	&  {\bf IGR J17381-2345}	& 264.530	& -23.750	&  0.23 $\pm$ 0.05	&  UNIDENT	&  !B16; \\
N608	&  SLX 1735-269	& 264.571	& -26.991	&  15.87 $\pm$ 0.04	&  LMXB	&  \\
N609	&  4U 1735-444	& 264.745	& -44.451	&  21.54 $\pm$ 0.08	&  LMXB	&  \\
N610	&  IGR J17391-3021	& 264.805	& -30.344	&  0.99 $\pm$ 0.04	&  HMXB	&  R 186,187,188; \\
N611	&  GRS 1736-297	& 264.876	& -29.703	&  0.66 $\pm$ 0.04	&  LMXB	&  \\
N612	&  XTE J1739-285	& 264.975	& -28.496	&  1.22 $\pm$ 0.04	&  LMXB	&  \\
N613	&  AX J1740.3-2904	& 265.030	& -29.040	&  0.24 $\pm$ 0.04	&  CV	&  \\
N614	&  AX J1740.1-2847	& 265.060	& -28.820	&  0.34 $\pm$ 0.04	&  CV	&  R 189; !B16; \\
N615	&  IGR J17402-3656	& 265.092	& -36.920	&  0.65 $\pm$ 0.05	&  CV	&  R 100,77; \\
N616	&  SLX 1737-282	& 265.168	& -28.313	&  4.31 $\pm$ 0.04	&  LMXB	&  \\
N617	&  IGR J17407-2808	& 265.175	& -28.133	&  1.88 $\pm$ 0.04	&  HMXB	&  R 190,191; \\
N618	&  IGR J17418-1212	& 265.483	& -12.198	&  2.02 $\pm$ 0.10	&  SEYFERT	&  R 192,193; z=0.037; \\
N619	&  IGR J17422-2108	& 265.560	& -21.140	&  {\color{red} 0.24 $\pm$ 0.05}	&  SEYFERT	&  R 11; z=0.106; !B16; \\
N620	&  GRS 1739-278	& 265.650	& -27.780	&  2.47 $\pm$ 0.04	&  LMXB	&  !B16; T; \\
N621	&  XTE J1743-363	& 265.748	& -36.380	&  1.29 $\pm$ 0.05	&  HMXB	&  R 194; \\
N622	&  PKS 1741-03	& 265.970	& -3.788	&  0.59 $\pm$ 0.12	&  BLAZAR	&  z=1.054; \\
N623	&  1E 1740.7-294	& 265.984	& -29.735	&  50.02 $\pm$ 0.04	&  LMXB	&  \\
N624	&  GRO J1744-28	& 266.138	& -28.741	&  3.80 $\pm$ 0.04	&  LMXB	&  \\
N625	&  IGR J17446-2947	& 266.174	& -29.805	&  12.13 $\pm$ 0.04	&  LMXB	&  R 195,196,197; T; C; \\
N626	&  {\bf IGR J17449-3037}	& 266.230	& -30.620	&  0.21 $\pm$ 0.04	&  UNIDENT	&  !B16; \\
N627	&  KS 1741-293	& 266.242	& -29.337	&  6.40 $\pm$ 0.04	&  LMXB	&  T; \\
N628	&  GRS 1741.9-2853	& 266.250	& -28.917	&  4.45 $\pm$ 0.04	&  LMXB	&  R 198,103; T; \\
N629	&  SWIFT J174510.8-262411	& 266.295	& -26.404	&  0.48 $\pm$ 0.04	&  LMXB?	&  R 199; !B16; T; \\
N630	&  IGR J17456-2901	& 266.401	& -29.026	&  6.99 $\pm$ 0.04	&  GAL CENTER	&  R 200,201,202; SGR A*; C; \\
N631	&  SWIFT J1745.4+2906	& 266.460	& 29.140	&  1.01 $\pm$ 0.22	&  SEYFERT	&  R 203; z=0.111; !B16; \\
N632	&  A 1742-294	& 266.525	& -29.518	&  11.77 $\pm$ 0.04	&  LMXB	&  R 204; T; \\
N633	&  IGR J17464-3213	& 266.564	& -32.234	&  25.26 $\pm$ 0.04	&  LMXB	&  R 205,206; T; \\
N634	&  1E 1743.1-2843	& 266.580	& -28.735	&  6.14 $\pm$ 0.04	&  LMXB	&  \\
N635	&  SAX J1747.0-2853	& 266.761	& -28.883	&  4.45 $\pm$ 0.04	&  LMXB	&  R 207,208; T; \\
N636	&  IGR J17464-2811	& 266.817	& -28.180	&  1.37 $\pm$ 0.04	&  LMXB	&  R 209,210,211,212,208; T; \\
N637	&  SLX 1744-299/300	& 266.834	& -30.010	&  8.94 $\pm$ 0.04	&  LMXB	&  T; \\
N638	&  IGR J17473-2721	& 266.838	& -27.348	&  1.78 $\pm$ 0.04	&  LMXB	&  R 213,214,215,216,217; T; \\
N639	&  IGR J17475-2822	& 266.868	& -28.370	&  2.12 $\pm$ 0.04	&  MOL CLOUD	&  R 218,219,220; \\
N640	&  IGR J17475-2253	& 266.886	& -22.872	&  0.86 $\pm$ 0.05	&  SEYFERT	&  R 87,98,221; z=0.047; \\
N641	&  IGR J17479-2807	& 266.982	& -28.121	&  1.06 $\pm$ 0.04	&  LMXB	&  R 14,52; \\
N642	&  GX 3+1	& 266.984	& -26.556	&  11.59 $\pm$ 0.04	&  LMXB	&  \\
N643	&  IGR J17488-2338	& 267.150	& -23.590	&  0.22 $\pm$ 0.05	&  SEYFERT	&  R 67; z=0.240; \\
N644	&  4U 1745-203	& 267.208	& -20.361	&  0.97 $\pm$ 0.06	&  LMXB	&  T; \\
N645	&  IGR J17488-3253	& 267.218	& -32.920	&  1.37 $\pm$ 0.04	&  SEYFERT	&  R 122,46,222; z=0.020; \\
N646	&  AX J1749.1-2733	& 267.275	& -27.550	&  0.98 $\pm$ 0.04	&  HMXB	&  R 223,224; T; \\
N647	&  AX J1749.2-2725	& 267.292	& -27.421	&  0.54 $\pm$ 0.04	&  HMXB	&  R 225,226,227; \\
N648	&  GRO J1750-27	& 267.300	& -26.647	&  4.29 $\pm$ 0.04	&  HMXB	&  R 228,229; T; \\
N649	&  IGR J17497-2821	& 267.396	& -28.353	&  1.89 $\pm$ 0.04	&  LMXB	&  R 230,231,232; \\
N650	&  IGR J17498-2921	& 267.482	& -29.323	&  0.53 $\pm$ 0.04	&  LMXB	&  R 233,234,235,236,237,238; !B16; T; \\
N651	&  4U 1746-37	& 267.552	& -37.046	&  2.44 $\pm$ 0.05	&  LMXB	&  \\
N652	&  SAX J1750.8-2900	& 267.600	& -29.038	&  2.25 $\pm$ 0.04	&  LMXB	&  C; \\
N653	&  IGR J17505-2644	& 267.658	& -26.734	&  0.69 $\pm$ 0.04	&  LMXB?	&  R 239,240; \\
N654	&  IGR J17507-2856	& 267.683	& -28.922	&  1.43 $\pm$ 0.04	&  UNIDENT	&  R 241,3,242; T; C; \\
N655	&  GRS 1747-312	& 267.691	& -31.282	&  1.45 $\pm$ 0.04	&  LMXB	&  R 243; T; \\
N656	&  IGR J17513-2011	& 267.824	& -20.197	&  1.28 $\pm$ 0.06	&  SEYFERT	&  R 54,46; z=0.047; \\
N657	&  SWIFT J1751.8-6019	& 267.968	& -60.322	&  1.14 $\pm$ 0.17	&  SEYFERT	&  R 22; z=0.112; \\
N658	&  XTE J1752-223	& 268.044	& -22.325	&  0.86 $\pm$ 0.05	&  LMXB	&  \\
N659	&  IGR J17528-2022	& 268.210	& -20.370	&  0.31 $\pm$ 0.06	&  CV?	&  R 244; !B16; \\
N660	&  SWIFT J1753.5-0127	& 268.368	& -1.452	&  81.97 $\pm$ 0.11	&  LMXB	&  R 245,246; T; \\
N661	&  AX J1753.5-2745	& 268.375	& -27.750	&  0.21 $\pm$ 0.04	&  UNIDENT	&  R 77; !B16; \\
N662	&  SAX J1753.5-2349	& 268.400	& -23.810	&  0.21 $\pm$ 0.05	&  LMXB	&  R 247; \\
N663	&  IGR J17538-2544	& 268.460	& -25.750	&  {\color{red} 0.20 $\pm$ 0.04}	&  UNIDENT	&  R 248,249,250; !B16; T; H; \\
N664	&  AX J1754.2-2754	& 268.574	& -27.902	&  0.29 $\pm$ 0.04	&  LMXB	&  R 251,247; !B16; \\
N665	&  IGR J17544-2619	& 268.601	& -26.321	&  0.76 $\pm$ 0.04	&  HMXB	&  R 252,253; T; \\
N666	&  {\bf IGR J17554-1832}	& 268.860	& -18.550	&  0.29 $\pm$ 0.06	&  UNIDENT	&  !B16; \\
N667	&  IGR J17570-2500	& 269.270	& -25.020	&  0.38 $\pm$ 0.05	&  UNIDENT	&  R 53; !B16; H; \\
N668	&  IGR J17585-3057	& 269.615	& -30.960	&  0.56 $\pm$ 0.04	&  LMXB?	&  R 254; \\
N669	&  IGR J17586-2129	& 269.656	& -21.372	&  1.80 $\pm$ 0.05	&  CV?	&  R 100,69,76,77,76; \\
N670	&  IGR J17591-2342	& 269.787	& -23.713	&  0.96 $\pm$ 0.05	&  LMXB	&  R 255,256; !B16; T; \\
N671	&  IGR J17596-2315	& 269.910	& -23.270	&  0.47 $\pm$ 0.05	&  UNIDENT	&  R 53; !B16; \\
N672	&  IGR J17597-2201	& 269.939	& -22.019	&  2.40 $\pm$ 0.05	&  LMXB	&  R 257,258,135,208,76; \\
N673	&  {\bf IGR J17597-1935}	& 269.940	& -19.600	&  0.29 $\pm$ 0.06	&  UNIDENT	&  !B16; \\
N674	&  {\bf IGR J17598-2236}	& 269.950	& -22.600	&  0.29 $\pm$ 0.05	&  UNIDENT	&  !B16; \\
N675	&  NGC 6552	& 270.030	& 66.615	&  0.71 $\pm$ 0.12	&  SEYFERT	&  z=0.027; \\
N676	&  {\bf IGR J18006-3426}	& 270.170	& -34.450	&  0.25 $\pm$ 0.05	&  UNIDENT	&  !B16; \\
N677	&  V2301 OPH	& 270.170	& 8.181	&  1.47 $\pm$ 0.16	&  CV	&  \\
N678	&  IGR J18007-4146	& 270.230	& -41.810	&  0.79 $\pm$ 0.08	&  CV	&  R 111,56,259; \\
N679	&  IGR J18010-3045	& 270.270	& -30.760	&  0.37 $\pm$ 0.04	&  UNIDENT	&  R 53,93; !B16; \\
N680	&  GX 5-1	& 270.286	& -25.078	&  48.68 $\pm$ 0.05	&  LMXB	&  \\
N681	&  GRS 1758-258	& 270.302	& -25.743	&  74.70 $\pm$ 0.05	&  LMXB	&  \\
N682	&  GX 9+1	& 270.387	& -20.517	&  17.21 $\pm$ 0.06	&  LMXB	&  C; \\
N683	&  IGR J18017-3542	& 270.440	& -35.710	&  2.16 $\pm$ 0.05	&  CV?	&  R 53,93; !B16; \\
N684	&  IGR J18027-2016	& 270.677	& -20.278	&  5.33 $\pm$ 0.06	&  HMXB	&  R 260,261; T; C; \\
N685	&  IGR J18027-1455	& 270.692	& -14.907	&  2.14 $\pm$ 0.07	&  SEYFERT	&  R 122,262; z=0.036; \\
N686	&  1RXS J180408.9-342058	& 271.038	& -34.349	&  3.57 $\pm$ 0.05	&  LMXB	&  R 263; !B16; T; \\
N687	&  IGR J18044-2739	& 271.110	& -27.660	&  0.77 $\pm$ 0.04	&  CV	&  R 264,265; \\
N688	&  IGR J18044-1829	& 271.110	& -18.490	&  0.46 $\pm$ 0.06	&  UNIDENT	&  R 11; !B16; \\
N689	&  IGR J18048-1455	& 271.177	& -14.942	&  0.76 $\pm$ 0.07	&  CV	&  R 54,89; \\
N690	&  SAX J1806.5-2215	& 271.642	& -22.252	&  2.72 $\pm$ 0.05	&  LMXB	&  R 266,267,268,212; !B16; \\
N691	&  XTE J1807-294	& 271.744	& -29.416	&  0.58 $\pm$ 0.05	&  LMXB	&  T; \\
N692	&  IGR J18070-3507	& 271.760	& -35.130	&  0.30 $\pm$ 0.05	&  UNIDENT	&  R 53; !B16; \\
N693	&  IGR J18078+1123	& 271.946	& 11.381	&  1.22 $\pm$ 0.17	&  SEYFERT	&  R 15; z=0.079; \\
N694	&  V426 Oph	& 271.973	& 5.815	&  {\color{red} 0.56 $\pm$ 0.13}	&  CV	&  !B16; \\
N695	&  SAX J1808.4-3658	& 272.115	& -36.979	&  0.56 $\pm$ 0.06	&  LMXB	&  T; \\
N696	&  SGR 1806-20	& 272.165	& -20.411	&  2.45 $\pm$ 0.06	&  SNR / PULSAR	&  \\
N697	&  IGR J18088-2741	& 272.210	& -27.700	&  0.67 $\pm$ 0.05	&  CV	&  R 167,114; !B16; \\
N698	&  IGR J18102-1751	& 272.560	& -17.850	&  0.65 $\pm$ 0.07	&  UNIDENT	&  R 53; !B16; \\
N699	&  XTE J1810-189	& 272.585	& -19.070	&  2.97 $\pm$ 0.06	&  LMXB	&  T; \\
N700	&  SAX J1810.8-2609	& 272.685	& -26.150	&  1.82 $\pm$ 0.05	&  LMXB	&  \\
N701	&  IGR J18109-2631	& 272.740	& -26.520	&  0.42 $\pm$ 0.05	&  UNIDENT	&  R 53; !B16; C; \\
N702	&  IGR J18112-2641	& 272.820	& -26.690	&  0.47 $\pm$ 0.05	&  CV?	&  R 53,93; !B16; \\
N703	&  PSR J1811-1925	& 272.862	& -19.420	&  1.16 $\pm$ 0.06	&  SNR / PULSAR	&  \\
N704	&  MAXI J1810-222	& 273.170	& -22.310	&  0.39 $\pm$ 0.06	&  LMXB	&  R 269; !B16; T; \\
N705	&  IGR J18134-1636	& 273.364	& -16.618	&  0.76 $\pm$ 0.07	&  AGN?	&  R 208; \\
N706	&  MAXI J1813-095	& 273.392	& -9.533	&  0.36 $\pm$ 0.08	&  LMXB	&  R 270,271,272; !B16; \\
N707	&  IGR J18135-1751	& 273.397	& -17.841	&  1.76 $\pm$ 0.07	&  SNR / PULSAR	&  R 273,274; \\
N708	&  IGR J18141-1823	& 273.540	& -18.390	&  0.51 $\pm$ 0.07	&  AGN?	&  R 11; !B16; \\
N709	&  IGR J18141-0606	& 273.550	& -6.110	&  0.46 $\pm$ 0.08	&  UNIDENT	&  R 53; !B16; \\
N710	&  GX 13+1	& 273.629	& -17.155	&  13.09 $\pm$ 0.07	&  LMXB	&  \\
N711	&  IGR J18147-3400	& 273.690	& -34.010	&  0.56 $\pm$ 0.05	&  UNIDENT	&  R 53; !B16; \\
N712	&  {\bf IGR J18149-2247}	& 273.740	& -22.800	&  0.26 $\pm$ 0.06	&  UNIDENT	&  !B16; \\
N713	&  4U 1812-12	& 273.777	& -12.094	&  35.46 $\pm$ 0.08	&  LMXB	&  \\
N714	&  IGR J18151-1052	& 273.778	& -10.879	&  0.54 $\pm$ 0.08	&  CV	&  R 156,275,276; \\
N715	&  GX 17+2	& 274.006	& -14.035	&  62.73 $\pm$ 0.07	&  LMXB	&  \\
N716	&  AM Her	& 274.041	& 49.872	&  6.18 $\pm$ 0.54	&  CV	&  \\
N717	&  IGR J18165-3912	& 274.140	& -39.200	&  0.63 $\pm$ 0.08	&  CV?	&  R 78; !B16; \\
N718	&  SWIFT J1816.7-1613	& 274.141	& -16.252	&  {\color{red} 0.29 $\pm$ 0.07}	&  HMXB	&  R 277,278; T; \\
N719	&  IGR J18170-2511	& 274.310	& -25.152	&  1.37 $\pm$ 0.05	&  CV	&  R 7; \\
N720	&  IGR J18172-1944	& 274.310	& -19.740	&  0.50 $\pm$ 0.06	&  UNIDENT	&  R 53; !B16; T; \\
N721	&  XTE J1817-330	& 274.431	& -33.019	&  3.40 $\pm$ 0.05	&  LMXB	&  T; \\
N722	&  XTE J1818-245	& 274.606	& -24.528	&  3.18 $\pm$ 0.05	&  LMXB	&  \\
N723	&  IGR J18184-2352	& 274.610	& -23.880	&  0.88 $\pm$ 0.06	&  CV?	&  R 53; !B16; \\
N724	&  SAX J1818.6-1703	& 274.679	& -17.041	&  1.60 $\pm$ 0.07	&  HMXB	&  R 1; T; \\
N725	&  IGR J18193-2542	& 274.880	& -25.680	&  0.64 $\pm$ 0.05	&  UNIDENT	&  R 3; !B16; \\
N726	&  MAXI J1820+070	& 275.091	& 7.185	&  16.25 $\pm$ 0.11	&  LMXB	&  R 279; !B16; T; \\
N727	&  AX J1820.5-1434	& 275.133	& -14.564	&  1.41 $\pm$ 0.07	&  HMXB	&  \\
N728	&  IGR J18214-1318	& 275.327	& -13.316	&  1.68 $\pm$ 0.08	&  HMXB	&  R 54,280,281,282; T; \\
N729	&  IGR J18219-1347	& 275.498	& -13.792	&  0.74 $\pm$ 0.08	&  HMXB	&  R 89,283; \\
N730	&  H 1821+643	& 275.506	& 64.369	&  1.53 $\pm$ 0.13	&  SEYFERT	&  \\
N731	&  4U 1820-30	& 275.918	& -30.365	&  35.61 $\pm$ 0.06	&  LMXB	&  \\
N732	&  IC 4709	& 276.086	& -56.376	&  2.85 $\pm$ 0.18	&  SEYFERT	&  z=0.017; \\
N733	&  XTE J1824-141	& 276.115	& -14.438	&  0.88 $\pm$ 0.08	&  HMXB?	&  R 284,77; \\
N734	&  IGR J18245-2452	& 276.140	& -24.880	&  1.02 $\pm$ 0.06	&  LMXB	&  R 285; !B16; T; \\
N735	&  IGR J18249-3243	& 276.225	& -32.734	&  1.02 $\pm$ 0.06	&  SEYFERT	&  R 286,7,287; z=0.355; \\
N736	&  4U 1823-00	& 276.335	& 0.000	&  1.91 $\pm$ 0.09	&  LMXB	&  \\
N737	&  IGR J18256-1035	& 276.443	& -10.589	&  0.75 $\pm$ 0.08	&  HMXB	&  R 3,67,77,208; \\
N738	&  4U 1822-371	& 276.445	& -37.106	&  29.71 $\pm$ 0.07	&  LMXB	&  \\
N739	&  IGR J18257-0707	& 276.486	& -7.155	&  0.95 $\pm$ 0.08	&  SEYFERT	&  R 54,3; z=0.037; \\
N740	&  IGR J18263-1345	& 276.550	& -13.694	&  0.55 $\pm$ 0.08	&  UNIDENT	&  R 53; !B16; \\
N741	&  LS 5039	& 276.557	& -14.855	&  1.09 $\pm$ 0.08	&  HMXB	&  \\
N742	&  IGR J18284-0229	& 277.110	& -2.480	&  0.37 $\pm$ 0.08	&  UNIDENT	&  R 52; \\
N743	&  MAXI J1828-249	& 277.243	& -25.030	&  1.06 $\pm$ 0.06	&  LMXB	&  R 288,289; !B16; T; \\
N744	&  IGR J18293-1213	& 277.340	& -12.222	&  0.59 $\pm$ 0.08	&  CV?	&  R 290,63,89; \\
N745	&  GS 1826-24	& 277.370	& -23.798	&  93.74 $\pm$ 0.06	&  LMXB	&  \\
N746	&  {\bf IGR J18303-3345}	& 277.592	& -33.752	&  0.55 $\pm$ 0.07	&  UNIDENT	&  !B16; C; H; \\
N747	&  AX J1830.6-1002	& 277.650	& -10.047	&  0.81 $\pm$ 0.08	&  AGN?	&  R 291; \\
N748	&  IGR J18308-1232	& 277.698	& -12.531	&  0.85 $\pm$ 0.08	&  CV	&  R 100; \\
N749	&  IGR J18308+0928	& 277.710	& 9.480	&  0.47 $\pm$ 0.09	&  SEYFERT	&  R 15; z=0.019; \\
N750	&  IGR J18312-3334	& 277.820	& -33.580	&  0.63 $\pm$ 0.07	&  SEYFERT	&  R 52,15; \\
N751	&  AX J1832.3-0840	& 278.109	& -8.660	&  0.69 $\pm$ 0.08	&  CV	&  \\
N752	&  IGR J18325-0756	& 278.110	& -7.944	&  1.19 $\pm$ 0.08	&  HMXB?	&  R 292,3; \\
N753	&  SNR 021.5-00.9	& 278.388	& -10.583	&  4.00 $\pm$ 0.08	&  SNR / PULSAR	&  \\
N754	&  PKS 1830-211	& 278.421	& -21.056	&  3.07 $\pm$ 0.07	&  BLAZAR	&  z=2.507; \\
N755	&  3C 382	& 278.783	& 32.698	&  4.13 $\pm$ 0.30	&  SEYFERT	&  z=0.058; \\
N756	&  MAXI J1836-194	& 278.931	& -19.320	&  2.51 $\pm$ 0.08	&  LMXB	&  R 293; !B16; T; \\
N757	&  RX J1832-33	& 278.931	& -32.993	&  7.94 $\pm$ 0.07	&  LMXB	&  \\
N758	&  FAIRALL 49	& 279.210	& -59.410	&  1.04 $\pm$ 0.19	&  SEYFERT	&  z=0.020; \\
N759	&  AX J1838.0-0655	& 279.505	& -6.918	&  2.74 $\pm$ 0.08	&  SNR / PULSAR	&  R 294; \\
N760	&  IGR J18381-0924	& 279.534	& -9.414	&  0.66 $\pm$ 0.08	&  SEYFERT?	&  R 167,114; z=0.031; \\
N761	&  ESO 103-G035	& 279.576	& -65.425	&  6.16 $\pm$ 0.22	&  SEYFERT	&  z=0.013; \\
N762	&  SWIFT J1839.1-5717	& 279.761	& -57.296	&  1.03 $\pm$ 0.19	&  UNIDENT	&  R 56,295; \\
N763	&  Ser X-1	& 279.991	& 5.041	&  11.28 $\pm$ 0.07	&  LMXB	&  \\
N764	&  IGR J18400-2439	& 280.020	& -24.660	&  {\color{red} 0.33 $\pm$ 0.08}	&  UNIDENT	&  R 168; !B16; \\
N765	&  IGR J18410-0535	& 280.255	& -5.573	&  1.11 $\pm$ 0.08	&  HMXB	&  R 296,297; \\
N766	&  1E 1841-045	& 280.333	& -4.941	&  3.47 $\pm$ 0.08	&  MAGNETAR	&  \\
N767	&  3C 390.3	& 280.582	& 79.768	&  5.01 $\pm$ 0.21	&  SEYFERT	&  z=0.056; \\
N768	&  IGR J18434-0508	& 280.860	& -5.140	&  0.49 $\pm$ 0.08	&  CV?	&  R 53,93; !B16; \\
N769	&  ESO 140-G043	& 281.212	& -62.376	&  2.83 $\pm$ 0.20	&  SEYFERT	&  z=0.014; \\
N770	&  AX J1845.0-0433	& 281.267	& -4.568	&  1.73 $\pm$ 0.08	&  HMXB	&  \\
N771	&  GS 1843+00	& 281.404	& 0.872	&  3.84 $\pm$ 0.07	&  HMXB	&  T; \\
N772	&  SWIFT J1845.7-0037	& 281.478	& -0.659	&  0.42 $\pm$ 0.07	&  HMXB	&  R 298,299,300,301; !B16; \\
N773	&  IGR J18462-0223	& 281.567	& -2.387	&  {\color{red} 0.31 $\pm$ 0.07}	&  HMXB	&  R 302,303,304,305; \\
N774	&  PSR J1846-0258	& 281.610	& -2.977	&  2.25 $\pm$ 0.08	&  SNR / PULSAR	&  R 306; \\
N775	&  H 1846-786	& 281.779	& -78.560	&  1.16 $\pm$ 0.22	&  SEYFERT	&  z=0.074; !B16; \\
N776	&  1A 1845-024	& 282.062	& -2.443	&  2.15 $\pm$ 0.07	&  HMXB	&  T; \\
N777	&  IGR J18483-0311	& 282.071	& -3.172	&  5.74 $\pm$ 0.08	&  HMXB	&  R 307,145,1; \\
N778	&  IGR J18486-0047	& 282.097	& -0.777	&  1.30 $\pm$ 0.07	&  AGN?	&  R 100; \\
N779	&  IGR J18490-0000	& 282.264	& -0.020	&  1.36 $\pm$ 0.07	&  SNR / PULSAR	&  R 308,309; \\
N780	&  EXO 1846-031	& 282.321	& -3.062	&  0.65 $\pm$ 0.08	&  LMXB	&  !B16; C; \\
N781	&  IGR J18497-0248	& 282.446	& -2.804	&  0.57 $\pm$ 0.07	&  UNIDENT	&  R 310,77; !B16; \\
N782	&  4U 1850-08	& 283.270	& -8.706	&  6.83 $\pm$ 0.08	&  LMXB	&  \\
N783	&  IGR J18538-0102	& 283.459	& -1.034	&  0.57 $\pm$ 0.07	&  SEYFERT	&  R 35; z=0.145; \\
N784	&  IGR J18544+0839	& 283.610	& 8.660	&  0.50 $\pm$ 0.07	&  AGN?	&  R 11; !B16; \\
N785	&  ESO 025-G002	& 283.752	& -78.891	&  1.15 $\pm$ 0.22	&  SEYFERT	&  z=0.029; C; \\
N786	&  4U 1849-31	& 283.762	& -31.162	&  7.85 $\pm$ 0.10	&  CV	&  \\
N787	&  XTE J1855-026	& 283.876	& -2.604	&  13.01 $\pm$ 0.07	&  HMXB	&  T; \\
N788	&  IGR J18559+1535	& 283.990	& 15.635	&  1.67 $\pm$ 0.08	&  SEYFERT	&  R 311; z=0.084; \\
N789	&  XTE J1856+053	& 284.179	& 5.310	&  0.32 $\pm$ 0.06	&  LMXB	&  T; \\
N790	&  2E 1849.2-7832	& 284.388	& -78.491	&  1.97 $\pm$ 0.22	&  SEYFERT	&  z=0.042; \\
N791	&  SWIFT J1858.6-0814	& 284.645	& -8.237	&  0.74 $\pm$ 0.09	&  X-RAY BINARY	&  !B16; T; \\
N792	&  XTE J1858+034	& 284.693	& 3.430	&  5.72 $\pm$ 0.06	&  HMXB	&  T; \\
N793	&  XTE J1859+083	& 284.775	& 8.250	&  0.60 $\pm$ 0.06	&  HMXB	&  !B16; \\
N794	&  HETE J19001-2455	& 285.036	& -24.920	&  22.99 $\pm$ 0.12	&  LMXB	&  R 312; T; \\
N795	&  XTE J1901+014	& 285.419	& 1.444	&  3.85 $\pm$ 0.07	&  LMXB?	&  R 313,314,261; T; \\
N796	&  4U 1901+03	& 285.914	& 3.215	&  12.96 $\pm$ 0.06	&  HMXB	&  T; \\
N797	&  IGR J19039+3348	& 285.985	& 33.815	&  1.14 $\pm$ 0.15	&  SEYFERT	&  R 33; z=0.015; !B16; \\
N798	&  IGR J19071+0716	& 286.780	& 7.270	&  {\color{red} 0.25 $\pm$ 0.06}	&  UNIDENT	&  R 53; !B16; \\
N799	&  V1082 Sgr	& 286.807	& -20.765	&  1.14 $\pm$ 0.13	&  CV?	&  R 315; \\
N800	&  SGR 1900+14	& 286.848	& 9.322	&  1.09 $\pm$ 0.06	&  MAGNETAR	&  \\
N801	&  IGR J19077-3925	& 286.900	& -39.378	&  0.87 $\pm$ 0.11	&  SEYFERT	&  R 15; z=0.073; \\
N802	&  XTE J1908+094	& 287.221	& 9.385	&  0.58 $\pm$ 0.06	&  LMXB	&  \\
N803	&  SWIFT J1909.3+0124	& 287.340	& 1.200	&  0.34 $\pm$ 0.07	&  CV	&  R 316,317; !B16; \\
N804	&  4U 1907+09	& 287.407	& 9.832	&  13.66 $\pm$ 0.06	&  HMXB	&  T; \\
N805	&  4U 1909+07	& 287.701	& 7.599	&  17.82 $\pm$ 0.06	&  HMXB	&  \\
N806	&  Aql X-1	& 287.814	& 0.584	&  10.06 $\pm$ 0.07	&  LMXB	&  T; \\
N807	&  IGR J19113+1413	& 287.830	& 14.220	&  0.79 $\pm$ 0.07	&  CV	&  R 77,318; !B16; \\
N808	&  SS 433	& 287.954	& 4.983	&  10.59 $\pm$ 0.06	&  HMXB	&  \\
N809	&  IGR J19140+0951	& 288.518	& 9.884	&  11.28 $\pm$ 0.06	&  HMXB	&  R 319,261; \\
N810	&  GRS 1915+105	& 288.798	& 10.945	&  315.96 $\pm$ 0.06	&  LMXB	&  \\
N811	&  IGR J19173+0747	& 289.330	& 7.830	&  0.75 $\pm$ 0.06	&  CV?	&  R 167,320; \\
N812	&  4U 1915-05	& 289.699	& -5.237	&  10.73 $\pm$ 0.10	&  LMXB	&  \\
N813	&  IGR J19193+0754	& 289.820	& 7.908	&  0.28 $\pm$ 0.06	&  UNIDENT	&  R 321; !B16; \\
N814	&  IGR J19194-2956	& 289.863	& -29.959	&  1.00 $\pm$ 0.13	&  SEYFERT	&  R 15; z=0.167; \\
N815	&  ABELL 2319	& 290.260	& 43.974	&  1.35 $\pm$ 0.15	&  CLUSTER	&  \\
N816	&  ESO141-G055	& 290.302	& -58.678	&  3.79 $\pm$ 0.23	&  SEYFERT	&  z=0.037; \\
N817	&  SWIFT J1922.7-1716	& 290.601	& -17.297	&  0.72 $\pm$ 0.14	&  LMXB	&  R 322,323; \\
N818	&  {\bf IGR J19225+1836}	& 290.640	& 18.610	&  0.40 $\pm$ 0.08	&  UNIDENT	&  !B16; \\
N819	&  PKS 1921-293	& 291.220	& -29.246	&  1.01 $\pm$ 0.14	&  BLAZAR	&  z=0.352; \\
N820	&  IGR J19260+4136	& 291.578	& 41.586	&  0.55 $\pm$ 0.12	&  SEYFERT	&  R 22; z=0.071; !B16; \\
N821	&  SWIFT J1926.4-0501	& 291.581	& -5.020	&  {\color{red} 0.46 $\pm$ 0.10}	&  AGN	&  R 38; !B16; \\
N822	&  IGR J19267+1325	& 291.646	& 13.396	&  0.55 $\pm$ 0.07	&  CV	&  R 324; \\
N823	&  IGR J19294+1328	& 292.360	& 13.470	&  0.69 $\pm$ 0.07	&  AGN	&  R 111; \\
N824	&  {\bf IGR J19295-0225}	& 292.390	& -2.420	&  0.61 $\pm$ 0.10	&  UNIDENT	&  !B16; \\
N825	&  IGR J19294+1816	& 292.483	& 18.311	&  1.47 $\pm$ 0.08	&  HMXB	&  R 325; \\
N826	&  IGR J19302+3411	& 292.525	& 34.174	&  1.20 $\pm$ 0.09	&  SEYFERT	&  R 24; z=0.063; \\
N827	&  SNR G054.1+00.3	& 292.630	& 18.860	&  0.76 $\pm$ 0.08	&  SNR / PULSAR	&  \\
N828	&  SWIFT J1933.9+3258	& 293.437	& 32.915	&  1.43 $\pm$ 0.09	&  SEYFERT	&  R 326,31; z=0.058; \\
N829	&  SWIFT J1937.5-4021	& 294.310	& -40.270	&  0.50 $\pm$ 0.10	&  UNIDENT	&  R 38; !B16; \\
N830	&  1H 1934-063	& 294.405	& -6.227	&  1.55 $\pm$ 0.13	&  SEYFERT	&  z=0.010; \\
N831	&  RX J1940.2-1025	& 295.056	& -10.423	&  3.51 $\pm$ 0.15	&  CV	&  \\
N832	&  IGR J19405-3016	& 295.065	& -30.268	&  1.43 $\pm$ 0.14	&  SEYFERT	&  R 1; z=0.052; \\
N833	&  IGR J19421+3613	& 295.530	& 36.220	&  0.38 $\pm$ 0.08	&  UNIDENT	&  R 53; !B16; \\
N834	&  NGC 6814	& 295.674	& -10.325	&  4.10 $\pm$ 0.15	&  SEYFERT	&  z=0.005; \\
N835	&  IGR J19443+2117	& 296.023	& 21.305	&  0.95 $\pm$ 0.09	&  BLAZAR?	&  R 100; \\
N836	&  XTE J1946+274	& 296.414	& 27.365	&  3.06 $\pm$ 0.09	&  HMXB	&  T; \\
N837	&  XSS J19459+4508	& 296.806	& 44.823	&  1.63 $\pm$ 0.10	&  SEYFERT	&  R 70,45; z=0.054; \\
N838	&  IGR J19491-1035	& 297.280	& -10.590	&  1.01 $\pm$ 0.16	&  SEYFERT	&  R 41; z=0.024; \\
N839	&  KS 1947+300	& 297.396	& 30.212	&  8.65 $\pm$ 0.08	&  HMXB	&  \\
N840	&  AX J1949.8+2534	& 297.467	& 25.573	&  0.64 $\pm$ 0.09	&  HMXB	&  R 327; !B16; \\
N841	&  IGR J19504+3318	& 297.620	& 33.310	&  1.09 $\pm$ 0.07	&  AGN?	&  R 53,93; !B16; \\
N842	&  3C 403	& 298.096	& 2.504	&  0.98 $\pm$ 0.11	&  SEYFERT	&  z=0.058; \\
N843	&  PSR B1951+32	& 298.250	& 32.930	&  1.08 $\pm$ 0.07	&  SNR / PULSAR	&  \\
N844	&  IGR J19552+0044	& 298.800	& 0.770	&  0.70 $\pm$ 0.13	&  CV	&  R 328; \\
N845	&  4U 1954+31	& 298.925	& 32.097	&  12.52 $\pm$ 0.07	&  LMXB	&  R 329; \\
N846	&  IGR J19577+3339	& 299.440	& 33.650	&  0.43 $\pm$ 0.07	&  AGN?	&  R 53,93; !B16; \\
N847	&  V2306 Cyg	& 299.570	& 32.551	&  1.19 $\pm$ 0.07	&  CV	&  \\
N848	&  Cyg X-1	& 299.590	& 35.204	&  867.58 $\pm$ 0.07	&  HMXB	&  \\
N849	&  4U 1957+11	& 299.809	& 11.713	&  1.87 $\pm$ 0.11	&  LMXB	&  \\
N850	&  Cyg A	& 299.869	& 40.739	&  6.49 $\pm$ 0.07	&  SEYFERT	&  z=0.056; \\
N851	&  1ES 1959+650	& 299.999	& 65.149	&  1.33 $\pm$ 0.19	&  BLAZAR	&  z=0.047; \\
N852	&  SWIFT J2000.6+3210	& 300.093	& 32.187	&  1.72 $\pm$ 0.07	&  HMXB	&  R 330; \\
N853	&  IGR J20063+3641	& 301.576	& 36.698	&  0.58 $\pm$ 0.07	&  CV	&  R 318,244; !B16; \\
N854	&  ESO 399-IG 020	& 301.755	& -34.534	&  1.14 $\pm$ 0.13	&  SEYFERT	&  z=0.025; \\
N855	&  IGR J20084+3221	& 302.120	& 32.350	&  0.69 $\pm$ 0.07	&  CV?	&  R 53,93; !B16; \\
N856	&  NGC 6860	& 302.184	& -61.086	&  2.41 $\pm$ 0.36	&  SEYFERT	&  z=0.015; \\
N857	&  IGR J20107+4534	& 302.680	& 45.570	&  0.65 $\pm$ 0.08	&  UNIDENT	&  R 114; !B16; \\
N858	&  IGR J20159+3713	& 303.946	& 37.213	&  1.05 $\pm$ 0.07	&  SNR	&  R 318,331; C; \\
N859	&  {\bf IGR J20166+7603}	& 304.170	& 76.060	&  1.26 $\pm$ 0.26	&  UNIDENT	&  !B16; \\
N860	&  {\bf IGR J20169+2714}	& 304.230	& 27.230	&  0.42 $\pm$ 0.09	&  UNIDENT	&  !B16; \\
N861	&  PKS 2014-55	& 304.466	& -55.629	&  2.08 $\pm$ 0.42	&  SEYFERT	&  R 22; z=0.060; \\
N862	&  IGR J20187+4041	& 304.642	& 40.694	&  1.75 $\pm$ 0.07	&  SEYFERT	&  R 286,332; z=0.014; \\
N863	&  IGR J20216+4359	& 305.428	& 44.012	&  1.00 $\pm$ 0.07	&  SEYFERT	&  R 333; z=0.017; \\
N864	&  V404 Cyg	& 306.016	& 33.867	&  41.78 $\pm$ 0.07	&  HMXB	&  !B16; T; \\
N865	&  IGR J20286+2544	& 307.143	& 25.746	&  3.20 $\pm$ 0.11	&  SEYFERT	&  R 286,334,335; z=0.014; AGN pair; \\
N866	&  IGR J20310+3835	& 307.755	& 38.576	&  0.54 $\pm$ 0.07	&  AGN?	&  R 111,56; \\
N867	&  EXO 2030+375	& 308.062	& 37.638	&  59.10 $\pm$ 0.07	&  HMXB	&  T; \\
N868	&  Cyg X-3	& 308.108	& 40.959	&  181.74 $\pm$ 0.07	&  HMXB	&  \\
N869	&  4C +21.55	& 308.405	& 21.791	&  1.63 $\pm$ 0.16	&  BLAZAR	&  z=0.174; \\
N870	&  SWIFT J2037.2+4151	& 309.252	& 41.833	&  0.60 $\pm$ 0.07	&  UNIDENT	&  R 77,336,337; \\
N871	&  4C +74.26	& 310.661	& 75.126	&  3.51 $\pm$ 0.30	&  SEYFERT	&  z=0.104; \\
N872	&  RX J2044.0+2833	& 311.004	& 28.550	&  1.08 $\pm$ 0.11	&  SEYFERT	&  z=0.049; \\
N873	&  MRK 509	& 311.043	& -10.731	&  5.16 $\pm$ 0.17	&  SEYFERT	&  z=0.034; \\
N874	&  IC 5063	& 312.943	& -57.056	&  3.99 $\pm$ 0.76	&  SEYFERT	&  R 22; z=0.011; !B16; \\
N875	&  SWIFT J2055.0+3559	& 313.770	& 35.950	&  0.38 $\pm$ 0.08	&  UNIDENT	&  R 38; !B16; \\
N876	&  IGR J20569+4940	& 314.178	& 49.660	&  0.94 $\pm$ 0.08	&  BLAZAR	&  R 97,77; \\
N877	&  IGR J20596+4303	& 314.956	& 43.058	&  0.46 $\pm$ 0.08	&  UNIDENT	&  R 22,78; !B16; C; \\
N878	&  SAX J2103.5+4545	& 315.897	& 45.750	&  10.44 $\pm$ 0.08	&  HMXB	&  T; \\
N879	&  {\bf IGR J21060-4447}	& 316.520	& -44.780	&  1.58 $\pm$ 0.31	&  UNIDENT	&  !B16; \\
N880	&  RX J2109.4+3532	& 317.490	& 35.560	&  0.56 $\pm$ 0.10	&  BLAZAR?	&  z=0.202; !B16; \\
N881	&  IGR J21133+3154	& 318.340	& 31.947	&  {\color{red} 0.55 $\pm$ 0.13}	&  STAR	&  !B16; \\
N882	&  1RXS J211336.1+542226	& 318.375	& 54.368	&  0.46 $\pm$ 0.09	&  CV	&  R 15; \\
N883	&  S5 2116+81	& 318.624	& 82.077	&  2.16 $\pm$ 0.39	&  SEYFERT	&  z=0.086; \\
N884	&  IGR J21178+5139	& 319.464	& 51.650	&  1.51 $\pm$ 0.09	&  BLAZAR?	&  R 286,338; z=0.002; \\
N885	&  IGR J21196+3333	& 319.899	& 33.552	&  1.16 $\pm$ 0.13	&  SEYFERT	&  R 15; z=0.051; \\
N886	&  RX J2123.7+4217	& 320.920	& 42.296	&  1.33 $\pm$ 0.09	&  CV	&  \\
N887	&  IGR J21247+5058	& 321.163	& 50.975	&  10.56 $\pm$ 0.09	&  SEYFERT	&  R 122,262; z=0.015; \\
N888	&  IGR J21277+5656	& 321.922	& 56.937	&  2.92 $\pm$ 0.10	&  SEYFERT	&  R 311; z=0.015; \\
N889	&  4U 2129+12	& 322.489	& 12.175	&  4.81 $\pm$ 0.40	&  LMXB	&  \\
N890	&  RX J2133.7+5107	& 323.433	& 51.132	&  3.77 $\pm$ 0.09	&  CV	&  R 123; \\
N891	&  IGR J21358+4729	& 323.976	& 47.486	&  1.49 $\pm$ 0.09	&  SEYFERT	&  z=0.025; \\
N892	&  IGR J21382+3204	& 324.582	& 32.036	&  1.13 $\pm$ 0.21	&  SEYFERT	&  R 22; z=0.025; !B16; \\
N893	&  IGR J21397+5949	& 324.905	& 59.848	&  0.83 $\pm$ 0.11	&  SEYFERT	&  R 15; z=0.114; \\
N894	&  SS Cyg	& 325.688	& 43.577	&  3.43 $\pm$ 0.10	&  CV	&  \\
N895	&  Cyg X-2	& 326.170	& 38.319	&  28.13 $\pm$ 0.14	&  LMXB	&  \\
N896	&  PKS 2149-306	& 327.981	& -30.465	&  3.69 $\pm$ 0.18	&  BLAZAR	&  R 339; z=2.345; \\
N897	&  MRK 520	& 330.124	& 10.547	&  2.18 $\pm$ 0.39	&  SEYFERT	&  R 340; z=0.027; \\
N898	&  IGR J22018+5049	& 330.471	& 50.810	&  0.80 $\pm$ 0.10	&  BLAZAR	&  R 22; z=1.899; !B16; \\
N899	&  NGC 7172	& 330.490	& -31.877	&  7.55 $\pm$ 0.18	&  SEYFERT	&  z=0.009; \\
N900	&  BL Lac	& 330.672	& 42.281	&  1.35 $\pm$ 0.14	&  BLAZAR	&  z=0.069; \\
N901	&  4U 2206+54	& 331.987	& 54.518	&  9.99 $\pm$ 0.10	&  HMXB	&  T; \\
N902	&  FO Aqr	& 334.481	& -8.351	&  2.68 $\pm$ 0.48	&  CV	&  \\
N903	&  SWIFT J2221.6+5952	& 335.540	& 59.880	&  0.47 $\pm$ 0.09	&  UNIDENT	&  R 38; !B16; \\
N904	&  IGR J22292+6646	& 337.324	& 66.778	&  0.89 $\pm$ 0.09	&  SEYFERT	&  R 15; z=0.112; \\
N905	&  NGC 7314	& 338.940	& -26.061	&  3.34 $\pm$ 0.25	&  SEYFERT	&  z=0.005; \\
N906	&  MRK 915	& 339.155	& -12.531	&  2.34 $\pm$ 0.32	&  SEYFERT	&  z=0.024; !B16; \\
N907	&  3C 452	& 341.383	& 39.683	&  2.21 $\pm$ 0.44	&  SEYFERT	&  z=0.081; \\
N908	&  {\bf IGR J22516+5610}	& 342.900	& 56.180	&  0.38 $\pm$ 0.08	&  UNIDENT	&  !B16; \\
N909	&  IGR J22517+2218	& 342.939	& 22.316	&  1.30 $\pm$ 0.20	&  BLAZAR	&  R 341; z=3.668; \\
N910	&  IGR J22534+6243	& 343.350	& 62.720	&  0.58 $\pm$ 0.07	&  HMXB	&  R 342,343,344; !B16; \\
N911	&  3C 454.3	& 343.490	& 16.146	&  9.01 $\pm$ 0.17	&  BLAZAR	&  z=0.859; \\
N912	&  MR 2251-178	& 343.507	& -17.604	&  1.96 $\pm$ 0.28	&  SEYFERT	&  z=0.064; \\
N913	&  AX J2254.3+1146	& 343.610	& 11.760	&  {\color{red} 0.83 $\pm$ 0.19}	&  SEYFERT	&  z=0.028; !B16; \\
N914	&  AO Psc	& 343.837	& -3.164	&  1.97 $\pm$ 0.43	&  CV	&  \\
N915	&  Kaz 320	& 344.874	& 24.917	&  1.94 $\pm$ 0.23	&  SEYFERT	&  z=0.035; \\
N916	&  NGC 7465	& 345.508	& 15.953	&  1.35 $\pm$ 0.17	&  SEYFERT	&  z=0.007; \\
N917	&  NGC 7469	& 345.837	& 8.870	&  4.34 $\pm$ 0.23	&  SEYFERT	&  z=0.016; \\
N918	&  MRK 926	& 346.176	& -8.685	&  4.10 $\pm$ 0.32	&  SEYFERT	&  z=0.047; \\
N919	&  NGC 7479	& 346.236	& 12.323	&  1.65 $\pm$ 0.19	&  SEYFERT	&  z=0.008; \\
N920	&  NGC 7582	& 349.597	& -42.370	&  5.48 $\pm$ 0.59	&  SEYFERT	&  z=0.005; \\
N921	&  IGR J23206+6431	& 350.163	& 64.535	&  0.80 $\pm$ 0.06	&  SEYFERT	&  R 333; z=0.072; \\
N922	&  Cas A	& 350.859	& 58.800	&  4.31 $\pm$ 0.06	&  SNR	&  \\
N923	&  RX J2325.9+2153	& 351.503	& 21.922	&  1.78 $\pm$ 0.25	&  SEYFERT	&  z=0.120; \\
N924	&  PKS 2325+093	& 351.933	& 9.597	&  1.38 $\pm$ 0.30	&  BLAZAR	&  z=1.840; \\
N925	&  {\bf IGR J23300+8406}	& 352.500	& 84.100	&  2.90 $\pm$ 0.59	&  UNIDENT	&  !B16; \\
N926	&  IGR J23308+7120	& 352.632	& 71.415	&  0.64 $\pm$ 0.09	&  SEYFERT	&  R 1,345,346; z=0.037; \\
N927	&  {\bf IGR J23439-2148}	& 355.990	& -21.800	&  3.11 $\pm$ 0.57	&  UNIDENT	&  !B16; \\
N928	&  1ES 2344+514	& 356.760	& 51.700	&  0.47 $\pm$ 0.10	&  BLAZAR	&  z=0.044; !B16; \\
N929	&  IGR J23523+5844	& 358.065	& 58.763	&  0.64 $\pm$ 0.06	&  SEYFERT	&  R 333,25,1,58,346; z=0.164; \\
\footnotetext[1]{Name of the source. The sources newly discovered in the hard X-ray domain are highlighted in bold text.}  
\footnotetext[2]{Equatorial coordinates (right
  ascension and declination) are in the standard J2000.0 epoch.}
\footnotetext[3]{The measured 17--60~keV flux of the source
  $\times10^{-11} \textrm{erg~} \textrm{cm}^{-2}\textrm{s}^{-1}$. The flux is highlighted in red colour if the source is detected at $S/N<4.5\sigma$.}
\footnotetext[4]{General astrophysical type of the object. A
  question mark indicates that the specified type should be
  confirmed.}  
\footnotetext[5]{This column contains notes on the identification and classification of some sources and letter-coded information flags as follows: ``R'' -- comma-separated list of references, which can be found in Sect.~\ref{sec:refs}; ``z'' -- redshift; ``T'' -- transient source; ``E'' -- spatially extended source; ``C'' -- spatial confusion with other source, measured flux should be taken with caution; ``H'' -- the source is located in a region with high systematic noise, and its measured flux should be taken with caution; {``!B16'' -- the source has not been found in the \integral/IBIS survey by \cite{2016ApJS..223...15B}.}}
\end{longtable}
